Equilibrium chemistry down to 100 K - Impact of silicates and phyllosilicates on carbon/oxygen ratio

We introduce a fast and versatile computer code, GGchem, to determine the chemical composition of gases in thermo-chemical equilibrium down to 100 K, with or without equilibrium condensation. We review the data for molecular equilibrium constants, kp(T), from several sources and discuss which functional fits are most suitable for low temperatures. We benchmark our results against another chemical equilibrium code. We collect Gibbs free energies, dG(T), for about 200 solid and liquid species from the NIST-JANAF database and the geophysical database SUPCRTBL. We discuss the condensation sequence of the elements with solar abundances in phase equilibrium down to 100 K. Once the major magnesium silicates Mg2SiO4[s] and MgSiO3[s] have formed, the dust/gas mass ratio jumps to a value of about 0.0045 which is significantly lower than the often assumed value of 0.01. Silicate condensation is found to increase the carbon/oxygen ratio (C/O) in the gas from its solar value of ~0.55 up to ~0.71, and, by the additional intake of water and hydroxyl into the solid matrix, the formation of phyllosilicates at temperatures below ~400 K increases the gaseous C/O further to about 0.83. Metallic tungsten (W) is the first condensate found to become thermodynamically stable around 1600 - 2200 K (depending on pressure), several hundreds of Kelvin before subsequent materials like zirconium dioxide (ZrO2) or corundum (Al2O3) can condense. We briefly discuss whether tungsten, despite its low abundance of ~2.E-7 times the silicon abundance, could provide the first seed particles for astrophysical dust formation. The GGchem code is publicly available at https://github.com/pw31/GGchem.

==> (inline-0) <==
\begin{tabular}{crp{1mm}l}
%$\rm fit=1$: & $\ln k_p(T)$       &=& $a_0 + a_1\theta + a_2\theta^2 + a_3\theta^3 + a_4\theta^4$\\[0.5mm]
%$\rm fit=2$: & $\log_{10} k_p(T)$ &=& $-a_0 - a_1\theta - a_2\theta^2 - a_3\theta^3 - a_4\theta^4$\\[0.5mm]
%$\rm fit=3$: & $\ln k_p(T)$      &=& $(1-n)\ln(1{\rm\,atm})-(R_{\rm cal}T)^{-1}\left(a_0/T + a_1 + a_2\,T + a_3\,T^2 + a_4\,T^3\right)$\\[0.5mm]
$\rm fit=4$: & $  \ln k_p(T)$    &=& $(1-n)\ln(1{\rm\,bar}) +\left(a_0/T + a_1\,\ln T + a_2 + a_3\,T + a_4\,T^2\right)$\\[0.5mm]
$\rm fit=5$: & $\log_{10} k_p(T)$ &=& $-a_0 -a_1\theta -a_2\log_{10}\theta -a_3(\log_{\rm 10}\theta)^2 -a_4(\log_{\rm 10}\theta)^3$
\end{tabular}
\begin{tabular}{l|l|c|c|rrrrr|l}
\hline
&&&&&&&&&\\[-2ex]
 & molecule & source & fit & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $\sigma$[kJ/mol]\\
&&&&&&&&&\\[-2ex]
\hline
&&&&&&&&&\\[-2ex]
  69 & NO           & (2) & 4 &  7.55243E+04 & -1.66485E+00 & -1.61409E+00 &  4.13077E-04 & -2.37492E-08 & \\
  70 & FN           & (2) & 4 &  3.61331E+04 & -1.34903E+00 & -2.94868E+00 &  3.47267E-04 & -1.96760E-08 & \\
  71 & ALN          & (2) & 4 &  3.33804E+04 & -9.12019E-01 & -4.84637E+00 &  1.97911E-04 & -1.11046E-08 & \\
  72 & SIN          & (2) & 4 &  6.57987E+04 & -1.53565E+00 & -2.64502E+00 &  5.01934E-04 & -2.62642E-08 & \\
  73 & PN           & (3) & 4 &  8.18598E+04 & -1.60139E+00 & -2.22616E+00 &  5.05120E-04 & -3.89487E-08 & $\pm$0.19\\
  74 & SN           & (2) & 4 &  5.81195E+04 & -1.39806E+00 & -2.88207E+00 &  3.53347E-04 & -2.28622E-08 & \\
  75 & NCL          & (1) & 4 &  3.97098E+04 & -1.56705E+00 & -1.14196E+00 &  4.75760E-04 & -2.78019E-08 & $\pm$0.16\\
  76 & TIN          & (1) & 4 &  5.68328E+04 & -2.24595E+00 &  1.36460E+00 &  1.01540E-03 & -9.39699E-08 & $\pm$0.64\\
  77 & ZRN          & (2) & 4 &  4.40761E+04 & -1.46014E+00 & -2.69658E+00 &  1.33845E-04 & -2.04661E-08 & \\
  78 & NO+          & (2) & 4 & -3.20300E+04 &  6.58515E-01 & -1.61406E+01 &  4.35895E-04 & -2.41454E-08 & \\
  79 & NS+          & (1) & 4 & -5.87490E+04 &  5.80428E-01 & -1.58236E+01 &  5.64107E-04 & -3.48183E-08 & $\pm$0.11\\
  80 & LIO          & (2) & 4 &  3.87653E+04 & -1.01973E+00 & -4.11707E+00 &  2.83666E-04 & -2.05044E-08 & \\
  81 & FO           & (2) & 4 &  2.61197E+04 & -1.34033E+00 & -3.79573E+00 &  3.45232E-04 & -1.79903E-08 & \\
  82 & NAO          & (2) & 4 &  3.26015E+04 & -8.09503E-01 & -5.04056E+00 &  2.15940E-04 & -1.45434E-08 & \\
  83 & MGO          & (2) & 4 &  4.10915E+04 &  4.80940E-01 & -1.57611E+01 &  2.75858E-04 & -3.48644E-08 & \\
  84 & ALO          & (2) & 4 &  6.11077E+04 & -1.79019E+00 & -1.35971E+00 &  7.68615E-04 & -3.93150E-08 & \\
  85 & SIO          & (2) & 4 &  9.58807E+04 & -1.26716E+00 & -5.98429E+00 &  2.61720E-04 & -1.67404E-08 & \\
  86 & PO           & (2) & 4 &  7.05508E+04 & -1.23215E+00 & -4.24066E+00 &  3.24391E-04 & -2.61888E-08 & \\
  87 & SO           & (2) & 4 &  6.22989E+04 & -1.59126E+00 & -2.62423E+00 &  4.40388E-04 & -2.29940E-08 & \\
  88 & CLO          & (2) & 4 &  3.20486E+04 & -1.33025E+00 & -3.35070E+00 &  3.07999E-04 & -1.57804E-08 & \\
  89 & KO           & (2) & 4 &  3.18934E+04 & -8.52327E-01 & -4.49752E+00 &  2.92534E-04 & -2.55392E-08 & \\
  90 & CAO          & (2) & 4 &  4.53278E+04 & -2.48368E+00 &  4.66213E+00 &  1.24840E-03 & -6.67350E-08 & \\
  91 & TIO          & (2) & 4 &  8.02469E+04 & -8.46602E-01 & -7.67141E+00 &  1.51196E-04 & -2.20473E-08 & \\
  92 & VO           & (2) & 4 &  7.61730E+04 & -1.71137E+00 & -2.36139E+00 &  3.25571E-04 & -2.10832E-08 & \\
  93 & CRO          & (2) & 4 &  5.49087E+04 & -1.03554E+00 & -4.97677E+00 &  2.90615E-04 & -3.71885E-08 & \\
  94 & MNO          & (1) & 4 &  4.30448E+04 & -1.83220E+00 &  1.75207E-01 &  7.93081E-04 & -6.34611E-08 & $\pm$0.32\\
  95 & FEO          & (2) & 4 &  4.93909E+04 & -1.54390E+00 & -2.08333E+00 &  3.92414E-04 & -2.89557E-08 & \\
  96 & NIO          & (1) & 4 &  4.36215E+04 & -1.96062E+00 & -1.57865E+00 &  5.80268E-04 & -3.70799E-08 & $\pm$0.35\\
  97 & ZRO          & (2) & 4 &  9.57474E+04 & -2.46971E+00 &  1.81056E+00 &  1.16686E-03 & -8.51671E-08 & \\
  98 & WO           & (3) & 4 &  8.07011E+04 & -1.64832E+00 &  6.20649E-01 &  1.02786E-06 & -1.00770E-08 & $\pm$0.20\\
  99 & SIO+         & (1) & 4 & -3.76151E+04 &  2.15564E-02 & -1.15232E+01 &  9.39253E-04 & -6.75576E-08 & $\pm$0.52\\
 100 & PO+          & (1) & 4 & -2.60911E+04 &  5.63925E-01 & -1.43772E+01 &  6.86220E-04 & -5.20459E-08 & $\pm$0.24\\
 101 & SO+          & (1) & 4 & -5.76275E+04 &  6.89404E-01 & -1.52462E+01 &  5.60055E-04 & -3.75051E-08 & $\pm$0.20\\
 102 & FEO-         & (1) & 4 &  6.39751E+04 & -4.66052E+00 &  1.40743E+01 &  7.84086E-04 & -6.30384E-08 & $\pm$0.32\\
 103 & LIF          & (2) & 4 &  6.93946E+04 & -1.25530E+00 & -3.61962E+00 &  3.57085E-04 & -2.37547E-08 & \\
 104 & NAF          & (2) & 4 &  5.71445E+04 & -9.75105E-01 & -5.09405E+00 &  2.57599E-04 & -1.65555E-08 & \\
 105 & MGF          & (2) & 4 &  5.54581E+04 & -1.08881E+00 & -3.35361E+00 &  2.76432E-04 & -1.72051E-08 & \\
 106 & ALF          & (2) & 4 &  8.09027E+04 & -1.09464E+00 & -5.96190E+00 &  2.36759E-04 & -1.17831E-08 & \\
 107 & SIF          & (2) & 4 &  6.58544E+04 & -1.03152E+00 & -5.51281E+00 &  1.84248E-04 & -1.13498E-08 & \\
 108 & PF           & (2) & 4 &  5.35929E+04 & -1.21444E+00 & -3.84164E+00 &  3.33851E-04 & -2.21134E-08 & \\
 109 & SF           & (2) & 4 &  4.10442E+04 & -1.07784E+00 & -5.22937E+00 &  2.30560E-04 & -1.39484E-08 & \\
 110 & KF           & (2) & 4 &  5.92978E+04 & -9.99383E-01 & -4.65004E+00 &  3.20903E-04 & -2.71810E-08 & \\
 111 & CAF          & (2) & 4 &  6.33281E+04 & -1.22894E+00 & -2.16525E+00 &  4.51849E-04 & -4.22645E-08 & \\
 112 & MNF          & (1) & 4 &  5.30891E+04 & -1.61009E+00 & -5.40777E-01 &  6.53952E-04 & -5.26395E-08 & $\pm$0.21\\
 113 & NIF          & (1) & 4 &  5.10347E+04 & -1.96613E+00 & -1.05814E+00 &  4.99399E-04 & -3.05380E-08 & $\pm$0.16\\
 114 & LINA         & (1) & 4 &  1.00750E+04 & -1.04820E+00 & -2.18246E+00 &  6.23562E-04 & -5.59401E-08 & $\pm$0.06\\
 115 & MGS          & (2) & 4 &  3.41340E+04 &  1.12247E+00 & -1.92306E+01 & -9.69903E-05 & -1.19684E-08 & \\
 116 & ALS          & (2) & 4 &  4.38521E+04 & -1.73346E+00 & -1.15384E+00 &  8.41827E-04 & -4.98671E-08 & \\
 117 & SIS          & (2) & 4 &  7.44656E+04 & -1.05114E+00 & -6.74615E+00 &  1.80683E-04 & -1.29591E-08 & \\
 118 & PS           & (2) & 4 &  5.44686E+04 & -9.40310E-01 & -5.56638E+00 &  2.21811E-04 & -2.13486E-08 & \\
 119 & CAS          & (2) & 4 &  3.89498E+04 & -3.02245E+00 &  8.78829E+00 &  1.75934E-03 & -1.12821E-07 & \\
 120 & TIS          & (1) & 4 &  4.97910E+04 & -1.97079E+00 &  5.87719E-01 &  7.96752E-04 & -7.21988E-08 & $\pm$0.48\\
 121 & CRS          & (1) & 4 &  3.93336E+04 & -1.66389E+00 & -2.41348E+00 &  6.56029E-04 & -6.58245E-08 & $\pm$0.41\\
 122 & LICL         & (2) & 4 &  5.69768E+04 & -1.17973E+00 & -3.25999E+00 &  3.02996E-04 & -1.99484E-08 & \\
 123 & NACL         & (2) & 4 &  4.90333E+04 & -1.00447E+00 & -4.10949E+00 &  2.39064E-04 & -1.46354E-08 & \\
 124 & MGCL         & (2) & 4 &  3.72258E+04 & -1.04853E+00 & -2.79170E+00 &  2.35261E-04 & -1.42132E-08 & \\
 125 & ALCL         & (2) & 4 &  6.01726E+04 & -9.82189E-01 & -5.80775E+00 &  1.65774E-04 & -6.11193E-09 & \\
 126 & SICL         & (2) & 4 &  4.46257E+04 & -8.90237E-01 & -5.62820E+00 &  1.06806E-04 & -5.93045E-09 & \\
 127 & PCL          & (2) & 4 &  3.68530E+04 & -1.02053E+00 & -4.20951E+00 &  2.32075E-04 & -1.91252E-08 & \\
 128 & KCL          & (2) & 4 &  5.08136E+04 & -1.05759E+00 & -3.45119E+00 &  3.16489E-04 & -2.58507E-08 & \\
 129 & CACL         & (2) & 4 &  4.82109E+04 & -1.21582E+00 & -1.48229E+00 &  4.15570E-04 & -3.83871E-08 & \\
 130 & MNCL         & (1) & 4 &  4.02949E+04 & -1.20835E+00 & -2.47233E+00 &  3.83768E-04 & -3.43403E-08 & $\pm$0.09\\
 131 & FECL         & (2) & 4 &  3.40948E+04 & -1.10689E+00 & -3.45623E+00 &  3.15583E-04 & -2.79431E-08 & \\
 132 & ALCLF        & (2) & 4 &  1.22290E+05 & -1.60845E+00 & -1.43672E+01 &  3.72486E-04 & -1.98494E-08 & \\
 133 & ALCLF2       & (2) & 4 &  1.93130E+05 & -1.90100E+00 & -3.00532E+01 &  6.68641E-04 & -3.72955E-08 & \\
 134 & ALOCL        & (2) & 4 &  1.25832E+05 & -1.22293E+00 & -2.13795E+01 &  4.32404E-04 & -2.48564E-08 & \\
 135 & ALCL2        & (2) & 4 &  1.02155E+05 & -1.52215E+00 & -1.47912E+01 &  3.11627E-04 & -1.55870E-08 & \\
 136 & ALCL2F       & (2) & 4 &  1.73107E+05 & -1.75884E+00 & -2.99858E+01 &  5.88482E-04 & -3.19785E-08 & \\
 137 & ALCL3        & (2) & 4 &  1.53343E+05 & -1.63768E+00 & -3.10467E+01 &  5.15664E-04 & -2.70655E-08 & \\
 138 & ALOF         & (2) & 4 &  1.48870E+05 & -1.37368E+00 & -2.11531E+01 &  5.14777E-04 & -3.02703E-08 & \\
 139 & ALF2         & (2) & 4 &  1.41911E+05 & -1.73579E+00 & -1.51383E+01 &  4.46882E-04 & -2.48292E-08 & \\
 140 & ALF2O        & (2) & 4 &  2.21740E+05 & -1.82980E+00 & -3.07239E+01 &  6.62316E-04 & -3.43978E-08 & \\
 141 & ALF3         & (2) & 4 &  2.13367E+05 & -2.05187E+00 & -3.09713E+01 &  7.51218E-04 & -4.27263E-08 & \\
 142 & NAALF4       & (2) & 4 &  3.11975E+05 & -1.70831E+00 & -6.29805E+01 &  1.04098E-03 & -6.36455E-08 & \\
 143 & ALOH         & (2) & 4 &  1.16643E+05 & -3.49644E+00 & -4.46506E+00 &  1.06912E-03 & -5.57776E-08 & \\
 144 & HALO         & (2) & 4 &  9.12736E+04 & -2.61419E+00 & -1.05748E+01 &  9.35627E-04 & -5.30554E-08 & \\
 145 & ALO2H        & (2) & 4 &  1.80386E+05 & -3.42803E+00 & -1.98423E+01 &  1.08737E-03 & -5.85448E-08 & \\
 146 & ALO2         & (2) & 4 &  1.09779E+05 & -1.02797E+00 & -2.18620E+01 &  3.81694E-04 & -2.17081E-08 & \\
 147 & AL2CL6       & (2) & 4 &  3.22505E+05 & -1.31147E+00 & -9.38002E+01 &  1.04696E-03 & -5.50934E-08 & \\
 148 & (ALF3)2      & (2) & 4 &  4.53134E+05 & -2.49740E+00 & -9.29287E+01 &  1.65542E-03 & -9.43913E-08 & \\
 149 & AL2O         & (2) & 4 &  1.26583E+05 & -8.80611E-01 & -2.31266E+01 &  3.35552E-04 & -2.01455E-08 & \\
 150 & AL2O2        & (2) & 4 &  1.86515E+05 & -1.16080E+00 & -3.73783E+01 &  4.58680E-04 & -2.85416E-08 & \\
 151 & ALC          & (2) & 4 &  4.27037E+04 & -9.01708E-01 & -6.11242E+00 &  1.89365E-04 & -1.16993E-08 & \\
\hline
\end{tabular}
\begin{tabular}{l|l|c|c|rrrrr|l}
\hline
&&&&&&&&&\\[-2ex]
 & molecule & source & fit & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $\sigma$[kJ/mol]\\
&&&&&&&&&\\[-2ex]
\hline
&&&&&&&&&\\[-2ex]
 152 & CFCLO        & (2) & 4 &  1.90938E+05 & -3.22705E+00 & -2.35717E+01 &  1.11849E-03 & -6.39039E-08 & \\
 153 & CCLF3        & (2) & 4 &  2.13906E+05 & -3.54875E+00 & -3.96988E+01 &  1.43940E-03 & -8.20706E-08 & \\
 154 & CCLN         & (2) & 4 &  1.40543E+05 & -2.11454E+00 & -1.53492E+01 &  7.62648E-04 & -4.01053E-08 & \\
 155 & CCLO         & (2) & 4 &  1.37740E+05 & -2.24974E+00 & -1.16913E+01 &  5.79713E-04 & -3.34800E-08 & \\
 156 & CCL2         & (2) & 4 &  8.60873E+04 & -2.48374E+00 & -1.09431E+01 &  1.06378E-03 & -6.44276E-08 & \\
 157 & CCL2F2       & (2) & 4 &  1.92998E+05 & -3.11752E+00 & -4.12502E+01 &  1.26253E-03 & -7.15634E-08 & \\
 158 & CCL2O        & (2) & 4 &  1.71174E+05 & -2.84335E+00 & -2.58668E+01 &  9.57251E-04 & -5.42207E-08 & \\
 159 & CCL3         & (2) & 4 &  1.19890E+05 & -2.26317E+00 & -2.84785E+01 &  7.47794E-04 & -4.19363E-08 & \\
 160 & CCL3F        & (2) & 4 &  1.73694E+05 & -2.70048E+00 & -4.35096E+01 &  1.08834E-03 & -6.11304E-08 & \\
 161 & CCL4         & (2) & 4 &  1.55609E+05 & -2.32138E+00 & -4.65765E+01 &  9.26363E-04 & -5.13389E-08 & \\
 162 & CFN          & (2) & 4 &  1.47744E+05 & -2.28893E+00 & -1.48210E+01 &  7.78781E-04 & -4.54674E-08 & \\
 163 & CFO          & (2) & 4 &  1.45732E+05 & -2.64677E+00 & -1.06264E+01 &  7.52624E-04 & -4.40212E-08 & \\
 164 & CF2          & (2) & 4 &  1.26653E+05 & -2.42892E+00 & -1.27598E+01 &  6.63277E-04 & -3.52162E-08 & \\
 165 & CF2O         & (2) & 4 &  2.11342E+05 & -3.64773E+00 & -2.23878E+01 &  1.28865E-03 & -7.39551E-08 & \\
 166 & CF3          & (2) & 4 &  1.70744E+05 & -3.29984E+00 & -2.36643E+01 &  1.18949E-03 & -6.85856E-08 & \\
 167 & CF4          & (2) & 4 &  2.35878E+05 & -4.02787E+00 & -3.88452E+01 &  1.63109E-03 & -9.33349E-08 & \\
 168 & CF4O         & (2) & 4 &  2.45540E+05 & -4.32540E+00 & -4.90057E+01 &  1.74830E-03 & -1.00809E-07 & \\
 169 & CF8S         & (2) & 4 &  4.01621E+05 & -5.62795E+00 & -1.12184E+02 &  2.96591E-03 & -1.71636E-07 & \\
 170 & CHCL         & (2) & 4 &  8.59646E+04 & -3.36069E+00 & -2.98598E+00 &  1.30814E-03 & -7.93219E-08 & \\
 171 & CHCL3        & (2) & 4 &  1.67582E+05 & -4.40936E+00 & -2.87325E+01 &  1.55281E-03 & -8.30020E-08 & \\
 172 & CHF          & (2) & 4 &  1.05972E+05 & -3.52442E+00 & -2.18932E+00 &  9.08193E-04 & -3.81824E-08 & \\
 173 & CHFO         & (2) & 4 &  1.96095E+05 & -4.86167E+00 & -1.05290E+01 &  1.58514E-03 & -8.66741E-08 & \\
 174 & CHF3         & (2) & 4 &  2.23689E+05 & -5.62269E+00 & -2.32634E+01 &  2.04873E-03 & -1.12400E-07 & \\
 175 & HCN          & (2) & 4 &  1.52208E+05 & -3.20440E+00 & -6.26703E+00 &  9.84333E-04 & -5.17826E-08 & \\
 176 & CHNO         & (2) & 4 &  2.10425E+05 & -4.30285E+00 & -1.42930E+01 &  1.33044E-03 & -7.24817E-08 & \\
 177 & HCO          & (2) & 4 &  1.36277E+05 & -3.47855E+00 & -2.64678E+00 &  9.51657E-04 & -5.11327E-08 & \\
 178 & PCH          & (2) & 4 &  1.31799E+05 & -2.71934E+00 & -9.15248E+00 &  9.09960E-04 & -5.27936E-08 & \\
 179 & CH2          & (2) & 4 &  9.11697E+04 & -3.73503E+00 &  1.06433E+00 &  9.79096E-04 & -4.94662E-08 & \\
 180 & CH2CL2       & (2) & 4 &  1.77820E+05 & -6.22408E+00 & -1.39323E+01 &  2.07847E-03 & -1.08928E-07 & \\
 181 & CH2CLF       & (2) & 4 &  1.92725E+05 & -6.60928E+00 & -1.14750E+01 &  2.23384E-03 & -1.18076E-07 & \\
 182 & CH2F2        & (2) & 4 &  2.10297E+05 & -7.06755E+00 & -9.97156E+00 &  2.41754E-03 & -1.28823E-07 & \\
 183 & H2CO         & (2) & 4 &  1.81076E+05 & -5.95395E+00 & -1.27437E+00 &  1.86009E-03 & -9.86705E-08 & \\
 184 & CH3          & (2) & 4 &  1.45821E+05 & -5.79871E+00 &  6.20786E-01 &  1.63241E-03 & -8.09944E-08 & \\
 185 & CH3CL        & (2) & 4 &  1.87616E+05 & -7.71117E+00 & -2.44843E+00 &  2.48088E-03 & -1.27804E-07 & \\
 186 & CH3F         & (2) & 4 &  2.00605E+05 & -8.14272E+00 & -3.51338E-01 &  2.65388E-03 & -1.37902E-07 & \\
 187 & CH4          & (2) & 4 &  1.97846E+05 & -8.83168E+00 &  5.27931E+00 &  2.75677E-03 & -1.39667E-07 & \\
 188 & KCN          & (2) & 4 &  1.43802E+05 & -1.56464E+00 & -1.62289E+01 &  6.28550E-04 & -4.88291E-08 & \\
 189 & NACN         & (2) & 4 &  1.44245E+05 & -1.51417E+00 & -1.69281E+01 &  5.54291E-04 & -3.75330E-08 & \\
 190 & CNO          & (2) & 4 &  1.53330E+05 & -2.32714E+00 & -1.40991E+01 &  8.24890E-04 & -4.94008E-08 & \\
 191 & CNN          & (2) & 4 &  1.29031E+05 & -2.32368E+00 & -1.30660E+01 &  7.56603E-04 & -4.46197E-08 & \\
 192 & NCN          & (2) & 4 &  1.42632E+05 & -1.89963E+00 & -1.66755E+01 &  7.12812E-04 & -4.50701E-08 & \\
 193 & COS          & (2) & 4 &  1.65625E+05 & -2.33683E+00 & -1.59211E+01 &  8.52197E-04 & -4.93878E-08 & \\
 194 & CO2          & (2) & 4 &  1.92841E+05 & -2.77259E+00 & -1.43745E+01 &  9.55278E-04 & -5.32731E-08 & \\
 195 & CS2          & (2) & 4 &  1.38365E+05 & -1.96405E+00 & -1.84236E+01 &  7.55600E-04 & -4.64468E-08 & \\
 196 & SI2C         & (2) & 4 &  1.29802E+05 & -1.23194E+00 & -2.25394E+01 &  2.98881E-04 & -8.01112E-09 & \\
 197 & C2CL2        & (2) & 4 &  1.75870E+05 & -2.18122E+00 & -3.11831E+01 &  8.66319E-04 & -4.94706E-08 & \\
 198 & C2CL4        & (2) & 4 &  2.31604E+05 & -3.17447E+00 & -5.62904E+01 &  1.39975E-03 & -7.92920E-08 & \\
 199 & C2CL6        & (2) & 4 &  2.75656E+05 & -2.67884E+00 & -9.31000E+01 &  1.62848E-03 & -9.62481E-08 & \\
 200 & C2F2         & (2) & 4 &  1.88465E+05 & -2.61936E+00 & -3.04836E+01 &  1.10048E-03 & -6.47411E-08 & \\
 201 & C2F3N        & (2) & 4 &  3.16642E+05 & -4.37972E+00 & -5.05423E+01 &  1.90213E-03 & -1.10625E-07 & \\
 202 & C2F4         & (2) & 4 &  2.88983E+05 & -4.34112E+00 & -5.12957E+01 &  1.89071E-03 & -1.08751E-07 & \\
 203 & C2F6         & (2) & 4 &  3.90525E+05 & -5.02635E+00 & -8.18595E+01 &  2.39658E-03 & -1.39507E-07 & \\
 204 & C2H          & (2) & 4 &  1.40482E+05 & -3.02583E+00 & -7.31209E+00 &  9.07164E-04 & -4.24041E-08 & \\
 205 & C2HCL        & (2) & 4 &  1.86705E+05 & -3.30242E+00 & -2.14329E+01 &  1.14526E-03 & -6.18882E-08 & \\
 206 & C2HF         & (2) & 4 &  1.92266E+05 & -3.45036E+00 & -2.10247E+01 &  1.21002E-03 & -6.58528E-08 & \\
 207 & C2H2         & (2) & 4 &  1.96460E+05 & -4.51429E+00 & -1.24279E+01 &  1.51777E-03 & -7.45421E-08 & \\
 208 & C2H4         & (2) & 4 &  2.68664E+05 & -9.52900E+00 & -5.66852E+00 &  3.19357E-03 & -1.66353E-07 & \\
 209 & C2H4O        & (2) & 4 &  3.11083E+05 & -1.07569E+01 & -1.47028E+01 &  3.83108E-03 & -2.03086E-07 & \\
 210 & (KCN)2       & (2) & 4 &  3.08037E+05 & -2.10431E+00 & -5.53302E+01 &  1.24792E-03 & -9.71373E-08 & \\
 211 & C2N          & (2) & 4 &  1.62054E+05 & -1.35960E+00 & -2.01803E+01 &  5.27257E-04 & -3.56032E-08 & \\
 212 & C2N2         & (2) & 4 &  2.48284E+05 & -2.84562E+00 & -2.77626E+01 &  1.12826E-03 & -6.72780E-08 & \\
 213 & (NACN)2      & (2) & 4 &  3.12517E+05 & -2.06576E+00 & -5.71243E+01 &  1.12359E-03 & -7.59581E-08 & \\
 214 & SIC2         & (2) & 4 &  1.52254E+05 & -1.44598E+00 & -2.06243E+01 &  3.96365E-04 & -1.47426E-08 & \\
 215 & C2O          & (2) & 4 &  1.67387E+05 & -2.23683E+00 & -1.51504E+01 &  8.99197E-04 & -5.29613E-08 & \\
 216 & C3           & (2) & 4 &  1.59040E+05 & -3.39362E+00 & -6.27788E+00 &  7.26049E-04 & -3.93526E-08 & \\
 217 & C3O2         & (2) & 4 &  3.29014E+05 & -3.76315E+00 & -3.89142E+01 &  1.61372E-03 & -9.42755E-08 & \\
 218 & C4           & (2) & 4 &  2.27422E+05 & -3.01949E+00 & -2.96110E+01 &  1.22636E-03 & -7.50022E-08 & \\
 219 & C4N2         & (2) & 4 &  3.93522E+05 & -3.91501E+00 & -5.34656E+01 &  1.83065E-03 & -1.09136E-07 & \\
 220 & NI(CO)4      & (2) & 4 &  5.87870E+05 & -4.40774E+00 & -9.79396E+01 &  2.23682E-03 & -1.28130E-07 & \\
 221 & C5           & (2) & 4 &  3.12497E+05 & -3.75947E+00 & -4.24806E+01 &  1.65606E-03 & -1.00477E-07 & \\
 222 & FE(CO)5      & (2) & 4 &  7.17355E+05 & -5.75404E+00 & -1.25442E+02 &  3.20703E-03 & -1.97629E-07 & \\
 223 & CACL2        & (2) & 4 &  1.06957E+05 & -1.16258E+00 & -1.59094E+01 &  5.56653E-04 & -5.10835E-08 & \\
 224 & CAF2         & (2) & 4 &  1.34440E+05 & -1.63884E+00 & -1.33684E+01 &  6.08477E-04 & -5.57178E-08 & \\
 225 & CAOH         & (2) & 4 &  1.00318E+05 & -2.24867E+00 & -8.95653E+00 &  7.99317E-04 & -5.91430E-08 & \\
 226 & CA(OH)2      & (2) & 4 &  2.06312E+05 & -3.67249E+00 & -2.69984E+01 &  1.34817E-03 & -8.94131E-08 & \\
 227 & CA2          & (2) & 4 &  8.98860E+02 & -2.17354E+00 &  8.56959E+00 &  2.38871E-04 & -5.44705E-08 & \\
 228 & CLF          & (2) & 4 &  3.00064E+04 & -8.36540E-01 & -7.31349E+00 & -1.31237E-04 &  3.44016E-08 & \\
 229 & MGCLF        & (3) & 4 &  1.09651E+05 & -2.12483E+00 & -1.15990E+01 &  6.93435E-04 & -4.54707E-08 & $\pm$0.29\\
 230 & CLFO2S       & (2) & 4 &  1.83698E+05 & -3.26458E+00 & -4.10926E+01 &  1.34145E-03 & -7.82252E-08 & \\
 231 & CLFO3        & (2) & 4 &  1.15936E+05 & -3.60277E+00 & -4.10467E+01 &  1.47203E-03 & -8.41633E-08 & \\
 232 & PCLF2O       & (2) & 4 &  2.17848E+05 & -3.27293E+00 & -4.03948E+01 &  1.39034E-03 & -8.63368E-08 & \\
 233 & CLF3         & (2) & 4 &  6.19362E+04 & -2.04133E+00 & -3.04553E+01 &  7.18188E-04 & -3.98530E-08 & \\
 234 & CLF3SI       & (2) & 4 &  2.55495E+05 & -2.28475E+00 & -4.61308E+01 &  9.63001E-04 & -5.60723E-08 & \\
\hline
\end{tabular}
\begin{tabular}{l|l|c|c|rrrrr|l}
\hline
&&&&&&&&&\\[-2ex]
 & molecule & source & fit & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $\sigma$[kJ/mol]\\
&&&&&&&&&\\[-2ex]
\hline
&&&&&&&&&\\[-2ex]
 235 & CLF5         & (2) & 4 &  9.06733E+04 & -2.37569E+00 & -6.35600E+01 &  1.21159E-03 & -6.79411E-08 & \\
 236 & CLF5S        & (2) & 4 &  2.20114E+05 & -3.43455E+00 & -7.62559E+01 &  1.78547E-03 & -1.02728E-07 & \\
 237 & CHCLF2       & (2) & 4 &  2.02940E+05 & -4.98328E+00 & -2.54851E+01 &  1.80645E-03 & -9.85202E-08 & \\
 238 & CHCL2F       & (2) & 4 &  1.84147E+05 & -4.76213E+00 & -2.60846E+01 &  1.70179E-03 & -9.19490E-08 & \\
 239 & OHCL         & (2) & 4 &  7.88945E+04 & -3.23264E+00 & -3.54939E+00 &  7.60371E-04 & -3.65966E-08 & \\
 240 & SIH3CL       & (2) & 4 &  1.63156E+05 & -5.64837E+00 & -1.53353E+01 &  1.97093E-03 & -1.06607E-07 & \\
 241 & NOCL         & (2) & 4 &  9.46165E+04 & -2.30608E+00 & -1.13062E+01 &  6.58320E-04 & -3.32492E-08 & \\
 242 & NO2CL        & (2) & 4 &  1.29237E+05 & -3.13502E+00 & -2.44274E+01 &  1.10857E-03 & -6.39755E-08 & \\
 243 & NICL         & (2) & 4 &  4.40373E+04 & -1.38673E+00 & -2.34884E+00 &  2.89903E-04 & -1.61249E-09 & \\
 244 & TIOCL        & (2) & 4 &  1.30707E+05 & -1.13481E+00 & -2.21613E+01 &  4.00263E-04 & -4.20741E-08 & \\
 245 & CLO2         & (2) & 4 &  6.14263E+04 & -2.26719E+00 & -1.31718E+01 &  6.67536E-04 & -3.57808E-08 & \\
 246 & CLO3         & (2) & 4 &  8.05675E+04 & -2.76999E+00 & -2.80064E+01 &  1.00255E-03 & -5.81589E-08 & \\
 247 & SCL          & (2) & 4 &  2.88151E+04 & -9.92038E-01 & -4.99727E+00 &  1.72279E-04 & -9.79941E-09 & \\
 248 & CLS2         & (2) & 4 &  7.13616E+04 & -1.73435E+00 & -1.40073E+01 &  4.23268E-04 & -2.72832E-08 & \\
 249 & TICL         & (2) & 4 &  5.29650E+04 & -4.15122E-01 & -9.18790E+00 &  2.51303E-04 & -3.13050E-08 & \\
 250 & CL2FOP       & (2) & 4 &  1.98353E+05 & -2.51772E+00 & -4.35669E+01 &  1.08964E-03 & -6.86642E-08 & \\
 251 & FECL2        & (2) & 4 &  9.56812E+04 & -1.72272E+00 & -1.43864E+01 &  7.07229E-04 & -4.70003E-08 & \\
 252 & SIH2CL2      & (2) & 4 &  1.73296E+05 & -4.46958E+00 & -2.46408E+01 &  1.58428E-03 & -8.60852E-08 & \\
 253 & (KCL)2       & (2) & 4 &  1.24565E+05 & -1.11068E+00 & -2.86471E+01 &  5.40359E-04 & -5.16089E-08 & \\
 254 & MGCL2        & (2) & 4 &  9.38138E+04 & -1.01412E+00 & -1.77315E+01 &  3.47071E-04 & -2.13014E-08 & \\
 255 & (NACL)2      & (2) & 4 &  1.22803E+05 & -1.03283E+00 & -3.08613E+01 &  4.04266E-04 & -2.98327E-08 & \\
 256 & NICL2        & (2) & 4 &  8.94776E+04 & -1.27282E+00 & -1.80400E+01 &  4.69046E-04 & -2.30791E-08 & \\
 257 & CLOCL        & (2) & 4 &  4.89488E+04 & -1.83971E+00 & -1.45206E+01 &  4.40040E-04 & -2.40923E-08 & \\
 258 & CLCLO        & (2) & 4 &  4.78510E+04 & -1.86730E+00 & -1.34628E+01 &  4.45691E-04 & -2.42698E-08 & \\
 259 & TIOCL2       & (2) & 4 &  1.81444E+05 & -1.45251E+00 & -3.30403E+01 &  4.85880E-04 & -4.60617E-08 & \\
 260 & CLO2CL       & (2) & 4 &  7.27118E+04 & -1.92875E+00 & -3.00779E+01 &  6.67081E-04 & -3.78596E-08 & \\
 261 & CLOCLO       & (2) & 4 &  6.75070E+04 & -1.81937E+00 & -2.97451E+01 &  6.22684E-04 & -3.52097E-08 & \\
 262 & CL2O2S       & (2) & 4 &  1.64512E+05 & -2.96202E+00 & -4.26690E+01 &  1.20365E-03 & -6.96762E-08 & \\
 263 & CL2S         & (2) & 4 &  6.41542E+04 & -1.79873E+00 & -1.43855E+01 &  4.16335E-04 & -2.40025E-08 & \\
 264 & SICL2        & (2) & 4 &  1.03214E+05 & -1.47585E+00 & -1.65100E+01 &  2.62899E-04 & -1.47153E-08 & \\
 265 & TICL2        & (2) & 4 &  1.14417E+05 & -1.12113E+00 & -2.07743E+01 &  3.93107E-04 & -3.04261E-08 & \\
 266 & CL3FSI       & (2) & 4 &  2.08254E+05 & -1.72278E+00 & -4.76916E+01 &  6.99317E-04 & -3.95355E-08 & \\
 267 & FECL3        & (2) & 4 &  1.23755E+05 & -1.74468E+00 & -2.86633E+01 &  5.51617E-04 & -3.99323E-08 & \\
 268 & SIHCL3       & (2) & 4 &  1.83103E+05 & -3.17555E+00 & -3.57354E+01 &  1.15601E-03 & -6.32103E-08 & \\
 269 & PCL3O        & (2) & 4 &  1.78669E+05 & -2.19581E+00 & -4.56496E+01 &  9.44866E-04 & -5.97254E-08 & \\
 270 & PCL3         & (2) & 4 &  1.16154E+05 & -1.63661E+00 & -3.12472E+01 &  5.59237E-04 & -3.74063E-08 & \\
 271 & PCL3S        & (2) & 4 &  1.60564E+05 & -1.82383E+00 & -4.74176E+01 &  8.15721E-04 & -5.42914E-08 & \\
 272 & SICL3        & (2) & 4 &  1.44470E+05 & -1.63614E+00 & -3.10721E+01 &  4.87187E-04 & -2.76095E-08 & \\
 273 & TICL3        & (2) & 4 &  1.65407E+05 & -1.17152E+00 & -3.59417E+01 &  4.79809E-04 & -4.52503E-08 & \\
 274 & FE2CL4       & (2) & 4 &  2.09744E+05 & -1.98373E+00 & -5.45277E+01 &  1.11142E-03 & -7.94145E-08 & \\
 275 & MG2CL4       & (2) & 4 &  2.08330E+05 & -9.20014E-01 & -5.90953E+01 &  6.54798E-04 & -4.03856E-08 & \\
 276 & SICL4        & (2) & 4 &  1.91821E+05 & -1.78172E+00 & -4.86279E+01 &  6.94653E-04 & -3.85481E-08 & \\
 277 & TICL4        & (2) & 4 &  2.06815E+05 & -1.48911E+00 & -4.91188E+01 &  6.15354E-04 & -5.09373E-08 & \\
 278 & CL5P         & (2) & 4 &  1.53958E+05 & -1.79649E+00 & -6.39289E+01 &  9.27158E-04 & -5.66602E-08 & \\
 279 & (FECL3)2     & (2) & 4 &  2.65935E+05 & -1.39877E+00 & -8.94974E+01 &  1.06886E-03 & -7.78799E-08 & \\
 280 & CRN          & (2) & 4 &  4.36898E+04 & -1.03724E+00 & -5.05499E+00 &  2.70519E-04 & -3.48241E-08 & \\
 281 & CRO2         & (2) & 4 &  1.16423E+05 & -1.83062E+00 & -1.57443E+01 &  5.74372E-04 & -5.63916E-08 & \\
 282 & CRO3         & (2) & 4 &  1.72567E+05 & -2.17354E+00 & -3.36233E+01 &  8.96893E-04 & -7.56414E-08 & \\
 283 & FEF          & (2) & 4 &  5.34439E+04 & -1.46949E+00 & -2.47226E+00 &  3.78138E-04 & -3.15170E-08 & \\
 284 & FHO          & (2) & 4 &  7.67186E+04 & -3.33236E+00 & -3.38274E+00 &  8.32959E-04 & -4.24195E-08 & \\
 285 & FHO3S        & (2) & 4 &  2.48576E+05 & -4.94186E+00 & -4.44159E+01 &  1.97377E-03 & -1.10427E-07 & \\
 286 & SIH3F        & (2) & 4 &  1.86320E+05 & -5.90469E+00 & -1.45216E+01 &  2.08998E-03 & -1.14032E-07 & \\
 287 & FNO          & (2) & 4 &  1.03702E+05 & -2.41030E+00 & -1.15898E+01 &  6.79601E-04 & -3.96747E-08 & \\
 288 & FNO2         & (2) & 4 &  1.38729E+05 & -3.30791E+00 & -2.40842E+01 &  1.19276E-03 & -6.93140E-08 & \\
 289 & FNO3         & (2) & 4 &  1.54375E+05 & -3.54603E+00 & -3.82963E+01 &  1.47776E-03 & -8.64485E-08 & \\
 290 & TIOF         & (2) & 4 &  1.48405E+05 & -1.23406E+00 & -2.24387E+01 &  4.66241E-04 & -4.66377E-08 & \\
 291 & OFO          & (2) & 4 &  2.36085E+04 & -1.78598E+00 & -1.64167E+01 &  5.37092E-04 & -3.34602E-08 & \\
 292 & FOO          & (2) & 4 &  6.59465E+04 & -2.08776E+00 & -1.32391E+01 &  5.72512E-04 & -2.92066E-08 & \\
 293 & PSF          & (2) & 4 &  1.01214E+05 & -1.95266E+00 & -1.30959E+01 &  5.81119E-04 & -4.33475E-08 & \\
 294 & TIF          & (2) & 4 &  7.45769E+04 & -4.13878E-01 & -9.95679E+00 &  2.70397E-04 & -3.38157E-08 & \\
 295 & FEF2         & (2) & 4 &  1.15879E+05 & -6.55994E-01 & -2.42023E+01 &  3.90037E-04 & -3.46358E-08 & \\
 296 & H2F2         & (2) & 4 &  1.39214E+05 & -4.78857E+00 & -6.09204E+00 &  1.32945E-03 & -6.44300E-08 & \\
 297 & SIH2F2       & (2) & 4 &  2.19730E+05 & -4.96388E+00 & -2.31174E+01 &  1.81390E-03 & -1.00416E-07 & \\
 298 & K2F2         & (2) & 4 &  1.44056E+05 & -9.68810E-01 & -3.21695E+01 &  5.48486E-04 & -5.37565E-08 & \\
 299 & MGF2         & (2) & 4 &  1.23834E+05 & -1.61314E+00 & -1.48912E+01 &  4.41170E-04 & -2.82419E-08 & \\
 300 & F2N          & (2) & 4 &  7.03763E+04 & -2.22233E+00 & -1.24082E+01 &  6.40864E-04 & -3.77976E-08 & \\
 301 & F2N2(cis)    & (2) & 4 &  1.23923E+05 & -3.09351E+00 & -2.43660E+01 &  1.14398E-03 & -6.75220E-08 & \\
 302 & F2N2(trans)  & (2) & 4 &  1.22423E+05 & -2.95398E+00 & -2.48398E+01 &  1.08171E-03 & -6.36611E-08 & \\
 303 & NA2F2        & (2) & 4 &  1.46476E+05 & -1.22480E+00 & -3.29465E+01 &  5.38240E-04 & -3.92171E-08 & \\
 304 & F2O          & (2) & 4 &  4.56834E+04 & -1.99946E+00 & -1.50778E+01 &  5.53675E-04 & -3.20511E-08 & \\
 305 & F2OS         & (2) & 4 &  1.47290E+05 & -2.64335E+00 & -2.76184E+01 &  9.66159E-04 & -5.74202E-08 & \\
 306 & SIOF2        & (2) & 4 &  2.18924E+05 & -2.71013E+00 & -2.81813E+01 &  9.57418E-04 & -5.69004E-08 & \\
 307 & TIOF2        & (2) & 4 &  2.16993E+05 & -1.78398E+00 & -3.40307E+01 &  6.69345E-04 & -5.81947E-08 & \\
 308 & F2O2         & (2) & 4 &  7.63441E+04 & -2.01719E+00 & -3.09876E+01 &  7.48004E-04 & -4.37641E-08 & \\
 309 & F2O2S        & (2) & 4 &  2.02919E+05 & -3.62466E+00 & -4.04633E+01 &  1.49805E-03 & -8.77673E-08 & \\
 310 & PF2          & (2) & 4 &  1.15475E+05 & -1.84418E+00 & -1.44554E+01 &  5.33554E-04 & -3.79932E-08 & \\
 311 & F2S          & (2) & 4 &  8.76493E+04 & -2.03958E+00 & -1.44050E+01 &  5.63785E-04 & -3.41360E-08 & \\
 312 & F2S2(1)      & (2) & 4 &  1.25836E+05 & -1.93593E+00 & -3.11273E+01 &  7.16160E-04 & -4.52054E-08 & \\
 313 & F2S2(2)      & (2) & 4 &  1.33613E+05 & -2.14372E+00 & -2.99840E+01 &  7.92571E-04 & -4.95271E-08 & \\
 314 & SIF2         & (2) & 4 &  1.43548E+05 & -1.80429E+00 & -1.60725E+01 &  4.45430E-04 & -2.71863E-08 & \\
 315 & TIF2         & (2) & 4 &  1.58647E+05 & -1.14963E+00 & -2.20021E+01 &  4.64208E-04 & -3.61556E-08 & \\
 316 & FEF3         & (2) & 4 &  1.76929E+05 & -2.21826E+00 & -2.85224E+01 &  8.14849E-04 & -5.73470E-08 & \\
 317 & SIHF3        & (2) & 4 &  2.52662E+05 & -3.88364E+00 & -3.36148E+01 &  1.48930E-03 & -8.41141E-08 & \\
 318 & F3H3         & (2) & 4 &  2.11700E+05 & -5.74775E+00 & -2.72569E+01 &  2.01458E-03 & -1.01720E-07 & \\
\hline
\end{tabular}
\begin{tabular}{l|l|c|c|rrrrr|l}
\hline
&&&&&&&&&\\[-2ex]
 & molecule & source & fit & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $\sigma$[kJ/mol]\\
&&&&&&&&&\\[-2ex]
\hline
&&&&&&&&&\\[-2ex]
 319 & NF3          & (2) & 4 &  1.00865E+05 & -2.71701E+00 & -2.73662E+01 &  1.00793E-03 & -5.86664E-08 & \\
 320 & F3NO         & (2) & 4 &  1.34498E+05 & -3.24725E+00 & -4.14236E+01 &  1.36643E-03 & -7.89717E-08 & \\
 321 & POF3         & (2) & 4 &  2.46952E+05 & -3.19634E+00 & -4.21379E+01 &  1.38688E-03 & -8.68175E-08 & \\
 322 & PF3          & (2) & 4 &  1.81552E+05 & -2.27768E+00 & -2.98605E+01 &  8.79252E-04 & -5.78887E-08 & \\
 323 & PSF3         & (2) & 4 &  2.20930E+05 & -2.69474E+00 & -4.46472E+01 &  1.21655E-03 & -7.92411E-08 & \\
 324 & SF3          & (2) & 4 &  1.22080E+05 & -2.07877E+00 & -3.00909E+01 &  7.62186E-04 & -4.52878E-08 & \\
 325 & SIF3         & (2) & 4 &  2.12906E+05 & -2.21091E+00 & -2.97382E+01 &  7.79319E-04 & -4.63991E-08 & \\
 326 & TIF3         & (2) & 4 &  2.28447E+05 & -1.33046E+00 & -3.59961E+01 &  6.24937E-04 & -5.58901E-08 & \\
 327 & F4H4         & (2) & 4 &  2.83870E+05 & -7.00233E+00 & -4.50322E+01 &  2.68824E-03 & -1.35754E-07 & \\
 328 & MG2F4        & (2) & 4 &  2.80117E+05 & -1.37158E+00 & -6.35237E+01 &  9.45593E-04 & -6.03845E-08 & \\
 329 & F4N2         & (2) & 4 &  1.52312E+05 & -3.66985E+00 & -5.45367E+01 &  1.74012E-03 & -1.01843E-07 & \\
 330 & F4S          & (2) & 4 &  1.62897E+05 & -2.47609E+00 & -4.53144E+01 &  1.09253E-03 & -6.41588E-08 & \\
 331 & SIF4         & (2) & 4 &  2.86101E+05 & -2.74301E+00 & -4.56600E+01 &  1.15125E-03 & -6.72655E-08 & \\
 332 & TIF4         & (2) & 4 &  2.81532E+05 & -1.76448E+00 & -4.95271E+01 &  8.33250E-04 & -6.65409E-08 & \\
 333 & F5H5         & (2) & 4 &  3.56182E+05 & -8.25550E+00 & -6.30002E+01 &  3.36125E-03 & -1.69746E-07 & \\
 334 & PF5          & (2) & 4 &  2.77058E+05 & -3.30871E+00 & -5.87283E+01 &  1.62038E-03 & -9.97622E-08 & \\
 335 & SF5          & (2) & 4 &  1.89917E+05 & -2.87408E+00 & -6.15867E+01 &  1.40686E-03 & -7.77492E-08 & \\
 336 & F6H6         & (2) & 4 &  4.29942E+05 & -9.50936E+00 & -8.11142E+01 &  4.03458E-03 & -2.03758E-07 & \\
 337 & F6S          & (2) & 4 &  2.36854E+05 & -3.89097E+00 & -7.61409E+01 &  1.98028E-03 & -1.14520E-07 & \\
 338 & F7H7         & (2) & 4 &  5.00930E+05 & -1.07630E+01 & -9.93459E+01 &  4.70781E-03 & -2.37764E-07 & \\
 339 & F10S2        & (2) & 4 &  4.10025E+05 & -4.93413E+00 & -1.54896E+02 &  3.28125E-03 & -1.95093E-07 & \\
 340 & FE(OH)2      & (2) & 4 &  2.01370E+05 & -3.53207E+00 & -3.17623E+01 &  1.44539E-03 & -9.15799E-08 & \\
 341 & FES          & (2) & 4 &  3.83484E+04 & -1.48336E+00 & -2.02949E+00 &  3.73194E-04 & -2.90273E-08 & \\
 342 & KOH          & (2) & 4 &  9.43809E+04 & -1.86933E+00 & -1.18848E+01 &  5.97392E-04 & -4.10952E-08 & \\
 343 & MGOH         & (2) & 4 &  9.31677E+04 & -2.13709E+00 & -1.00212E+01 &  6.29804E-04 & -3.46633E-08 & \\
 344 & HNO          & (2) & 4 &  1.00185E+05 & -3.46381E+00 & -2.62213E+00 &  9.45251E-04 & -5.14088E-08 & \\
 345 & HNO2(trans)  & (2) & 4 &  1.51533E+05 & -4.06412E+00 & -1.49544E+01 &  1.28552E-03 & -6.98861E-08 & \\
 346 & HNO2(cis)    & (2) & 4 &  1.51266E+05 & -4.14727E+00 & -1.44178E+01 &  1.32602E-03 & -7.23681E-08 & \\
 347 & HNO3         & (2) & 4 &  1.88003E+05 & -5.14751E+00 & -2.56506E+01 &  1.85951E-03 & -1.02730E-07 & \\
 348 & NAOH         & (2) & 4 &  9.24108E+04 & -1.78733E+00 & -1.25557E+01 &  5.09792E-04 & -2.90198E-08 & \\
 349 & HO2          & (2) & 4 &  8.50031E+04 & -3.52346E+00 & -2.13021E+00 &  9.46132E-04 & -4.56754E-08 & \\
 350 & (KOH)2       & (2) & 4 &  2.11285E+05 & -5.28939E+00 & -3.16500E+01 &  2.06846E-03 & -1.29915E-07 & \\
 351 & MG(OH)2      & (2) & 4 &  1.98022E+05 & -3.71156E+00 & -2.82448E+01 &  1.20500E-03 & -6.33156E-08 & \\
 352 & NH2          & (2) & 4 &  8.52744E+04 & -4.06091E+00 &  4.01425E+00 &  9.46257E-04 & -3.84480E-08 & \\
 353 & N2H2         & (2) & 4 &  1.39105E+05 & -5.69139E+00 & -1.43727E+00 &  1.74602E-03 & -9.21166E-08 & \\
 354 & (NAOH)2      & (2) & 4 &  2.10035E+05 & -5.22073E+00 & -3.29843E+01 &  1.93564E-03 & -1.08319E-07 & \\
 355 & H2O          & (2) & 4 &  1.10336E+05 & -4.17836E+00 &  3.17447E+00 &  9.40647E-04 & -4.04825E-08 & \\
 356 & H2SO4        & (2) & 4 &  2.92715E+05 & -6.31402E+00 & -4.94951E+01 &  2.47825E-03 & -1.34895E-07 & \\
 357 & PH2          & (3) & 4 &  7.43018E+04 & -3.79856E+00 &  3.13658E+00 &  1.11063E-03 & -6.69289E-08 & $\pm$0.30\\
 358 & H2S          & (2) & 4 &  8.71685E+04 & -4.03150E+00 &  3.16992E+00 &  1.08827E-03 & -5.46714E-08 & \\
 359 & NH3          & (2) & 4 &  1.39343E+05 & -6.39532E+00 &  4.95981E+00 &  1.81530E-03 & -8.85794E-08 & \\
 360 & PH3          & (3) & 4 &  1.12196E+05 & -6.48813E+00 &  6.41757E+00 &  2.31993E-03 & -1.38454E-07 & $\pm$0.84\\
 361 & N2H4         & (2) & 4 &  2.05065E+05 & -8.41764E+00 & -9.25261E+00 &  2.76895E-03 & -1.41252E-07 & \\
 362 & SIH4         & (2) & 4 &  1.53342E+05 & -6.67420E+00 & -8.19009E+00 &  2.30166E-03 & -1.23954E-07 & \\
 363 & K2SO4        & (2) & 4 &  3.05748E+05 & -3.06275E+00 & -7.37039E+01 &  1.89452E-03 & -1.35325E-07 & \\
 364 & MGN          & (2) & 4 &  3.95834E+04 & -9.35352E-01 & -3.21109E+00 &  2.44788E-04 & -1.73353E-08 & \\
 365 & NO2          & (2) & 4 &  1.12149E+05 & -2.82494E+00 & -1.02040E+01 &  8.36977E-04 & -4.92832E-08 & \\
 366 & NO3          & (2) & 4 &  1.37605E+05 & -3.09452E+00 & -2.67985E+01 &  1.16486E-03 & -6.98024E-08 & \\
 367 & SI2N         & (2) & 4 &  1.17165E+05 & -8.68671E-01 & -2.26653E+01 &  2.85125E-04 & -2.25874E-08 & \\
 368 & VN           & (2) & 4 &  5.55604E+04 & -1.50384E+00 & -2.51248E+00 &  3.12180E-04 & -2.07231E-08 & \\
 369 & N2O          & (2) & 4 &  1.33220E+05 & -2.55801E+00 & -1.34773E+01 &  8.95715E-04 & -5.25572E-08 & \\
 370 & N2O3         & (2) & 4 &  1.92788E+05 & -3.95041E+00 & -3.28349E+01 &  1.42328E-03 & -8.40108E-08 & \\
 371 & N2O4         & (2) & 4 &  2.31628E+05 & -4.45135E+00 & -4.99813E+01 &  1.97018E-03 & -1.15438E-07 & \\
 372 & N2O5         & (2) & 4 &  2.61545E+05 & -3.82145E+00 & -6.84940E+01 &  1.68295E-03 & -1.03478E-07 & \\
 373 & N3           & (2) & 4 &  1.20247E+05 & -2.18705E+00 & -1.41755E+01 &  8.06863E-04 & -4.95109E-08 & \\
 374 & NA2SO4       & (2) & 4 &  3.02895E+05 & -3.06250E+00 & -7.44553E+01 &  1.78682E-03 & -1.15155E-07 & \\
 375 & NIS          & (2) & 4 &  4.18066E+04 & -1.12121E+00 & -4.58805E+00 &  2.80362E-04 & -1.84292E-08 & \\
 376 & S2O          & (3) & 4 &  1.02446E+05 & -3.26805E+00 & -6.28324E+00 &  1.20799E-03 & -8.12174E-08 & $\pm$0.68\\
 377 & PO2          & (2) & 4 &  1.35389E+05 & -1.99595E+00 & -1.51727E+01 &  6.07336E-04 & -4.40557E-08 & \\
 378 & SO2          & (3) & 4 &  1.27905E+05 & -3.68505E+00 & -5.04460E+00 &  1.38250E-03 & -8.66752E-08 & $\pm$0.71\\
 379 & SIO2         & (2) & 4 &  1.50469E+05 & -1.70934E+00 & -2.06909E+01 &  5.98301E-04 & -3.73582E-08 & \\
 380 & TIO2         & (2) & 4 &  1.53310E+05 & -1.71501E+00 & -1.83346E+01 &  4.42822E-04 & -4.38786E-08 & \\
 381 & VO2          & (2) & 4 &  1.49343E+05 & -2.38363E+00 & -1.34037E+01 &  6.09469E-04 & -4.47612E-08 & \\
 382 & O3           & (2) & 4 &  7.22556E+04 & -2.27501E+00 & -1.49294E+01 &  6.96886E-04 & -3.98060E-08 & \\
 383 & SO3          & (2) & 4 &  1.70155E+05 & -3.28748E+00 & -2.67274E+01 &  1.19646E-03 & -7.14017E-08 & \\
 384 & P4O6         & (2) & 4 &  5.98101E+05 & -3.54488E+00 & -1.32696E+02 &  2.65818E-03 & -1.88796E-07 & \\
 385 & P4O10        & (2) & 4 &  8.00437E+05 & -6.82807E+00 & -1.83224E+02 &  4.55620E-03 & -2.97341E-07 & \\
 386 & P4           & (2) & 4 &  1.44951E+05 & -1.09878E+00 & -3.81131E+01 &  6.02469E-04 & -6.71559E-08 & \\
 387 & P4S3         & (2) & 4 &  2.70471E+05 &  1.44929E-01 & -1.02107E+02 &  5.51609E-04 & -7.07566E-08 & \\
 388 & S3           & (2) & 4 &  8.24408E+04 & -2.16199E+00 & -1.43603E+01 &  6.87235E-04 & -3.11038E-08 & \\
 389 & S4           & (2) & 4 &  1.15330E+05 & -2.06965E+00 & -3.04642E+01 &  8.29662E-04 & -4.52606E-08 & \\
 390 & S5           & (2) & 4 &  1.53154E+05 & -1.79067E+00 & -5.29222E+01 &  8.75798E-04 & -5.78149E-08 & \\
 391 & S6           & (2) & 4 &  1.87448E+05 & -1.66239E+00 & -6.86786E+01 &  9.93907E-04 & -6.87473E-08 & \\
 392 & S7           & (2) & 4 &  2.19371E+05 & -1.74827E+00 & -8.20709E+01 &  1.24279E-03 & -7.81268E-08 & \\
 393 & S8           & (2) & 4 &  2.54397E+05 & -1.53788E+00 & -1.01133E+02 &  1.32959E-03 & -9.40614E-08 & \\
 394 & SI3          & (2) & 4 &  8.58689E+04 & -3.61657E-01 & -2.62701E+01 &  3.21839E-05 & -1.58542E-09 & \\
 395 & AL+          & (2) & 4 & -6.93849E+04 &  2.46517E+00 & -1.57629E+01 &  1.61344E-05 & -1.16897E-09 & \\
 396 & AL-          & (2) & 4 &  5.13593E+03 & -2.58172E+00 &  1.50838E+01 &  1.46142E-04 & -1.02707E-08 & \\
 397 & ALCL+        & (2) & 4 & -4.89736E+04 &  1.41100E+00 & -1.88107E+01 &  1.88111E-04 & -2.10058E-09 & \\
 398 & ALCLF+       & (2) & 4 &  3.10713E+04 &  1.31559E+00 & -3.42379E+01 &  4.07261E-04 & -2.25287E-08 & \\
 399 & ALCL2+       & (2) & 4 &  1.14390E+04 &  1.39405E+00 & -3.43748E+01 &  3.49853E-04 & -1.84798E-08 & \\
 400 & ALCL2-       & (2) & 4 &  1.25580E+05 & -3.94628E+00 & -1.48134E+00 &  2.81381E-04 & -1.37037E-08 & \\
 401 & ALF+         & (2) & 4 & -3.37054E+04 &  8.43636E-01 & -1.59807E+01 &  6.39666E-04 & -3.27819E-08 & \\
 402 & ALF2+        & (2) & 4 &  4.81723E+04 &  1.17093E+00 & -3.51082E+01 &  4.87283E-04 & -2.78056E-08 & \\
 403 & ALF2-        & (2) & 4 &  1.66847E+05 & -4.16406E+00 & -1.87501E+00 &  4.24641E-04 & -2.39215E-08 & \\
\hline
\end{tabular}}\\[1mm]
\end{table*}
\addtocounter{table}{-1}
\begin{table*}[!p]
\caption{{\bf continued}}
\vspace*{-2mm}
\centering
\resizebox{14cm}{!}{\begin{tabular}{l|l|c|c|rrrrr|l}
\hline
&&&&&&&&&\\[-2ex]
 & molecule & source & fit & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $\sigma$[kJ/mol]\\
&&&&&&&&&\\[-2ex]
\hline
&&&&&&&&&\\[-2ex]
 404 & ALF2O-       & (2) & 4 &  2.45136E+05 & -4.40725E+00 & -1.69695E+01 &  7.08766E-04 & -4.12110E-08 & \\
 405 & ALF4-        & (2) & 4 &  3.16357E+05 & -4.40893E+00 & -3.48436E+01 &  8.87754E-04 & -5.06459E-08 & \\
 406 & ALOH+        & (2) & 4 &  3.04243E+04 & -6.37579E-01 & -1.95500E+01 &  9.55290E-04 & -4.98767E-08 & \\
 407 & ALOH-        & (2) & 4 &  1.22012E+05 & -5.51846E+00 &  9.67964E+00 &  7.33455E-04 & -3.74812E-08 & \\
 408 & ALO+         & (2) & 4 & -4.92552E+04 &  1.64346E+00 & -2.01384E+01 &  2.24552E-04 & -1.28953E-08 & \\
 409 & ALO-         & (2) & 4 &  1.01036E+05 & -3.56283E+00 &  7.49300E+00 &  2.31304E-04 & -1.23579E-08 & \\
 410 & ALO2-        & (2) & 4 &  1.57443E+05 & -3.81188E+00 & -7.84722E+00 &  4.97451E-04 & -3.00137E-08 & \\
 411 & AL2O+        & (2) & 4 &  3.14094E+04 &  1.70485E+00 & -3.68882E+01 &  3.09690E-04 & -1.90676E-08 & \\
 412 & AL2O2+       & (2) & 4 &  7.15783E+04 &  1.46107E+00 & -5.13076E+01 &  4.13495E-04 & -2.59657E-08 & \\
 413 & C+           & (2) & 4 & -1.30690E+05 &  2.50401E+00 & -1.46647E+01 &  7.54634E-06 & -2.54479E-09 & \\
 414 & C-           & (2) & 4 &  1.46801E+04 & -2.53563E+00 &  1.36692E+01 & -2.17850E-06 &  6.43116E-09 & \\
 415 & CF+          & (2) & 4 & -4.21215E+04 &  1.00408E+00 & -1.84405E+01 &  3.73618E-04 & -2.14790E-08 & \\
 416 & CF2+         & (2) & 4 & -7.81347E+03 & -6.99461E-02 & -2.53392E+01 &  7.27936E-04 & -4.09138E-08 & \\
 417 & CF3+         & (2) & 4 &  6.42509E+04 & -9.09083E-01 & -3.84243E+01 &  1.21915E-03 & -6.99523E-08 & \\
 418 & HCO+         & (2) & 4 &  4.21434E+04 & -6.85893E-01 & -2.13756E+01 &  9.56708E-04 & -5.08929E-08 & \\
 419 & CO2-         & (2) & 4 &  1.97821E+05 & -5.35293E+00 &  3.68660E+00 &  8.35497E-04 & -4.94751E-08 & \\
 420 & CA+          & (2) & 4 & -7.10242E+04 &  2.24261E+00 & -1.18612E+01 &  2.11708E-04 & -2.32751E-08 & \\
 421 & CAOH+        & (2) & 4 &  3.33347E+04 &  2.02710E-01 & -2.35310E+01 &  8.47453E-04 & -6.51620E-08 & \\
 422 & CL+          & (2) & 4 & -1.50477E+05 &  2.63854E+00 & -1.48048E+01 & -6.53929E-05 &  5.56901E-09 & \\
 423 & MGCL+        & (2) & 4 & -4.58871E+04 &  1.16200E+00 & -1.56106E+01 &  3.72185E-04 & -1.28915E-09 & \\
 424 & SCL+         & (2) & 4 & -7.94408E+04 &  1.15370E+00 & -1.70532E+01 &  3.12184E-04 & -1.38612E-08 & \\
 425 & CL-          & (2) & 4 &  4.18899E+04 & -2.81435E+00 &  1.48801E+01 &  8.33944E-05 & -3.83220E-09 & \\
 426 & SCL2+        & (2) & 4 & -4.56365E+04 &  7.23668E-01 & -2.80672E+01 &  3.96735E-04 & -2.17906E-08 & \\
 427 & CR+          & (2) & 4 & -7.83915E+04 &  2.88638E+00 & -1.69127E+01 & -2.64365E-04 &  1.28050E-08 & \\
 428 & CR-          & (2) & 4 &  7.79548E+03 & -2.33232E+00 &  1.29129E+01 & -4.98087E-05 & -1.72854E-08 & \\
 429 & F+           & (2) & 4 & -2.02211E+05 &  2.54557E+00 & -1.41415E+01 & -2.07386E-05 &  1.47836E-09 & \\
 430 & F-           & (2) & 4 &  3.94453E+04 & -2.68322E+00 &  1.37944E+01 &  6.43996E-05 & -3.56674E-09 & \\
 431 & MGF+         & (2) & 4 & -3.34851E+04 &  2.14451E+00 & -2.38707E+01 &  6.21491E-04 & -5.33979E-08 & \\
 432 & FP+          & (2) & 4 & -6.03624E+04 &  1.38396E+00 & -1.87783E+01 &  2.80210E-04 & -2.29725E-08 & \\
 433 & FP-          & (2) & 4 &  6.63587E+04 & -3.42333E+00 &  8.56651E+00 &  2.17637E-04 & -1.91092E-08 & \\
 434 & FS+          & (2) & 4 & -7.60242E+04 &  1.10620E+00 & -1.74336E+01 &  3.45244E-04 & -1.70293E-08 & \\
 435 & FS-          & (2) & 4 &  6.43041E+04 & -3.62837E+00 &  8.51478E+00 &  2.33648E-04 & -1.01396E-08 & \\
 436 & F2K-         & (2) & 4 &  1.12418E+05 & -3.34383E+00 & -6.46042E+00 &  4.05156E-04 & -3.42732E-08 & \\
 437 & F2MG+        & (2) & 4 & -3.38742E+04 &  1.43809E+00 & -3.25976E+01 &  4.17191E-04 & -2.62826E-08 & \\
 438 & F2NA-        & (2) & 4 &  1.11599E+05 & -3.39934E+00 & -6.67205E+00 &  3.71611E-04 & -2.53346E-08 & \\
 439 & F2P+         & (2) & 4 &  6.88147E+02 &  6.49873E-01 & -2.93120E+01 &  5.33114E-04 & -3.77410E-08 & \\
 440 & F2P-         & (2) & 4 &  1.32882E+05 & -4.34104E+00 & -9.25748E-01 &  5.36337E-04 & -3.84804E-08 & \\
 441 & F2S+         & (2) & 4 & -3.17656E+04 &  4.69986E-01 & -2.79870E+01 &  5.56605E-04 & -3.34074E-08 & \\
 442 & F2S-         & (2) & 4 &  9.92366E+04 & -4.08806E+00 & -1.84924E+00 &  4.00129E-04 & -2.49314E-08 & \\
 443 & F3S+         & (2) & 4 &  1.48526E+04 & -1.95350E-01 & -4.24930E+01 &  9.81089E-04 & -5.73199E-08 & \\
 444 & F3S-         & (2) & 4 &  1.54213E+05 & -4.58367E+00 & -1.65571E+01 &  7.65935E-04 & -4.56783E-08 & \\
 445 & F4S+         & (2) & 4 &  2.18536E+04 &  2.51161E-01 & -5.95136E+01 &  1.00847E-03 & -5.92881E-08 & \\
 446 & F4S-         & (2) & 4 &  1.77287E+05 & -4.03754E+00 & -3.53696E+01 &  7.36157E-04 & -4.24009E-08 & \\
 447 & F5S+         & (2) & 4 &  6.06289E+04 & -3.68076E-01 & -7.66343E+01 &  1.40799E-03 & -7.73041E-08 & \\
 448 & F5S-         & (2) & 4 &  2.32662E+05 & -4.52601E+00 & -5.13589E+01 &  1.11553E-03 & -6.56215E-08 & \\
 449 & F6S-         & (2) & 4 &  2.50763E+05 & -6.13458E+00 & -6.21687E+01 &  1.88761E-03 & -1.09317E-07 & \\
 450 & FE+          & (2) & 4 & -9.12289E+04 &  2.75926E+00 & -1.59394E+01 &  5.91507E-05 & -1.43108E-08 & \\
 451 & FE-          & (2) & 4 &  1.99443E+03 & -2.30441E+00 &  1.28276E+01 & -3.38488E-05 & -1.03653E-08 & \\
 452 & H+           & (2) & 4 & -1.57812E+05 &  2.49925E+00 & -1.49094E+01 &  4.26743E-07 & -2.77317E-11 & \\
 453 & H-           & (2) & 4 &  8.75238E+03 & -2.50077E+00 &  1.35336E+01 &  3.39359E-07 & -2.30826E-11 & \\
 454 & KOH+         & (2) & 4 &  7.26817E+03 &  6.85217E-01 & -2.47635E+01 &  5.77413E-04 & -3.99424E-08 & \\
 455 & MGOH+        & (2) & 4 &  3.80425E+03 &  3.72841E-01 & -2.49807E+01 &  6.28860E-04 & -3.48352E-08 & \\
 456 & NAOH+        & (2) & 4 & -1.21469E+04 &  7.63522E-01 & -2.53869E+01 &  4.94294E-04 & -2.81809E-08 & \\
 457 & H3O+         & (2) & 4 &  3.77691E+04 & -3.91099E+00 & -1.00755E+01 &  1.65917E-03 & -7.69891E-08 & \\
 458 & HE+          & (2) & 4 & -2.85341E+05 &  2.50051E+00 & -1.35313E+01 & -1.69595E-07 &  1.04487E-11 & \\
 459 & K+           & (2) & 4 & -5.04289E+04 &  2.31508E+00 & -1.37286E+01 &  1.65367E-04 & -2.07326E-08 & \\
 460 & K-           & (2) & 4 &  5.76506E+03 & -2.68458E+00 &  1.47105E+01 &  1.65063E-04 & -2.07118E-08 & \\
 461 & KO-          & (2) & 4 &  5.63095E+04 & -3.35727E+00 &  8.34499E+00 &  2.92793E-04 & -2.56426E-08 & \\
 462 & MG+          & (2) & 4 & -8.87612E+04 &  2.41951E+00 & -1.30050E+01 &  6.48336E-05 & -6.96143E-09 & \\
 463 & MN+          & (2) & 4 & -8.63475E+04 &  2.37306E+00 & -1.32278E+01 &  8.55175E-05 & -5.76691E-09 & \\
 464 & N+           & (2) & 4 & -1.68786E+05 &  2.49827E+00 & -1.34176E+01 &  1.06740E-05 & -1.48024E-09 & \\
 465 & N-           & (2) & 4 & -8.59054E+02 & -2.52800E+00 &  1.52033E+01 &  2.79360E-05 & -3.33707E-09 & \\
 466 & NO2-         & (2) & 4 &  1.39863E+05 & -5.01361E+00 &  1.53965E+00 &  7.35500E-04 & -4.31197E-08 & \\
 467 & N2-          & (2) & 4 &  9.46450E+04 & -4.15804E+00 &  1.27568E+01 &  4.20205E-04 & -2.52129E-08 & \\
 468 & N2O+         & (2) & 4 & -1.64137E+04 &  4.33632E-01 & -2.92328E+01 &  7.58449E-04 & -4.59623E-08 & \\
 469 & NA+          & (2) & 4 & -5.96691E+04 &  2.40644E+00 & -1.43021E+01 &  7.73455E-05 & -8.68951E-09 & \\
 470 & NA-          & (2) & 4 &  6.32960E+03 & -2.59364E+00 &  1.41399E+01 &  7.72592E-05 & -8.68339E-09 & \\
 471 & NAO-         & (2) & 4 &  5.65147E+04 & -3.31499E+00 &  7.81169E+00 &  2.19776E-04 & -1.46596E-08 & \\
 472 & NI+          & (2) & 4 & -8.97596E+04 &  3.84622E+00 & -1.82408E+01 & -7.84448E-04 &  5.18262E-08 & \\
 473 & NI-          & (2) & 4 &  1.34028E+04 & -2.82102E+00 &  1.54025E+01 &  8.09394E-05 & -5.05427E-09 & \\
 474 & O+           & (2) & 4 & -1.57987E+05 &  2.43207E+00 & -1.45369E+01 &  2.89552E-05 & -2.13814E-09 & \\
 475 & O-           & (2) & 4 &  1.69699E+04 & -2.52288E+00 &  1.39705E+01 &  1.54665E-05 & -1.66096E-09 & \\
 476 & O2-          & (2) & 4 &  6.47418E+04 & -3.76154E+00 &  8.79338E+00 &  3.18913E-04 & -1.78266E-08 & \\
 477 & P+           & (2) & 4 & -1.21903E+05 &  2.72917E+00 & -1.51664E+01 & -4.32460E-05 & -3.13707E-09 & \\
 478 & P-           & (2) & 4 &  8.57593E+03 & -2.53937E+00 &  1.52023E+01 &  7.79867E-05 & -1.00298E-08 & \\
 479 & S+           & (2) & 4 & -1.20204E+05 &  2.30891E+00 & -1.35347E+01 &  3.49301E-05 &  9.99419E-11 & \\
 480 & S-           & (2) & 4 &  2.41277E+04 & -2.53558E+00 &  1.40721E+01 &  2.03592E-05 & -3.58973E-09 & \\
 481 & SI+          & (2) & 4 & -9.45279E+04 &  2.70973E+00 & -1.60951E+01 & -1.04991E-04 &  3.59990E-09 & \\
 482 & SI-          & (2) & 4 &  1.61666E+04 & -2.72353E+00 &  1.49716E+01 &  8.90895E-05 &  5.32288E-09 & \\
 483 & TI+          & (2) & 4 & -7.90118E+04 &  3.09656E+00 & -1.77870E+01 & -1.55372E-04 & -3.93128E-09 & \\
 484 & TI-          & (2) & 4 &  9.61744E+02 & -2.43366E+00 &  1.41116E+01 & -2.07353E-05 & -1.81706E-08 & \\
 485 & V+           & (2) & 4 & -7.83613E+04 &  1.93698E+00 & -1.04833E+01 &  3.08091E-04 & -2.17895E-08 & \\
 486 & V-           & (2) & 4 &  5.91880E+03 & -3.03080E+00 &  1.79389E+01 &  9.81012E-05 & -1.41978E-08 & \\
\hline
\end{tabular}}\\[1mm]
\end{table*}
\addtocounter{table}{-1}
\begin{table*}[!p]
\caption{{\bf continued}}
\vspace*{-2mm}
\centering
\resizebox{14cm}{!}{\begin{tabular}{l|l|c|c|rrrrr|l}
\hline
&&&&&&&&&\\[-2ex]
 & molecule & source & fit & $a_0$ & $a_1$ & $a_2$ & $a_3$ & $a_4$ & $\sigma$[kJ/mol]\\
&&&&&&&&&\\[-2ex]
\hline
&&&&&&&&&\\[-2ex]
 487 & LIF4AL       & (2) & 4 &  3.19697E+05 & -1.96460E+00 & -6.18249E+01 &  1.14317E-03 & -7.07626E-08 & \\
 488 & CLFLI2       & (2) & 4 &  1.52729E+05 & -1.98975E+00 & -2.75831E+01 &  7.99301E-04 & -5.56238E-08 & \\
 489 & LIOCL        & (2) & 4 &  6.49261E+04 & -2.13332E+00 & -1.14020E+01 &  6.20542E-04 & -4.05228E-08 & \\
 490 & WCL          & (3) & 4 &  5.00275E+04 & -1.10972E+00 & -1.72470E+00 & -2.74247E-04 &  1.37409E-08 & $\pm$0.50\\
 491 & ZRCL         & (2) & 4 &  6.28220E+04 & -1.73142E+00 &  1.23608E-01 &  4.06003E-04 & -3.21988E-08 & \\
 492 & (LICL)2      & (2) & 4 &  1.39160E+05 & -1.40010E+00 & -2.94460E+01 &  5.55678E-04 & -4.10760E-08 & \\
 493 & WO2CL2       & (3) & 4 &  2.71271E+05 & -3.29372E+00 & -3.51848E+01 &  1.14648E-03 & -8.88251E-08 & $\pm$0.46\\
 494 & WCL2         & (3) & 4 &  1.32700E+05 & -1.21609E+00 & -1.53398E+01 &  1.99702E-05 & -7.57683E-10 & $\pm$0.72\\
 495 & ZRCL2        & (2) & 4 &  1.24542E+05 & -1.57847E+00 & -1.60777E+01 &  3.00256E-04 & -1.79057E-08 & \\
 496 & (LICL)3      & (2) & 4 &  2.21711E+05 & -2.11829E+00 & -5.62529E+01 &  1.21088E-03 & -8.31090E-08 & \\
 497 & ZRCL3        & (2) & 4 &  1.79835E+05 & -1.70228E+00 & -2.97911E+01 &  5.09972E-04 & -4.08965E-08 & \\
 498 & WCL4O        & (2) & 4 &  2.58497E+05 & -3.83453E+00 & -4.89577E+01 &  9.60739E-04 & -4.50604E-08 & \\
 499 & WCL4         & (2) & 4 &  2.00071E+05 & -2.93945E+00 & -3.46697E+01 &  4.29448E-04 & -1.04938E-08 & \\
 500 & ZRCL4        & (2) & 4 &  2.35955E+05 & -1.78407E+00 & -4.55961E+01 &  4.61974E-04 & -3.49582E-08 & \\
 501 & WCL5         & (2) & 4 &  2.23864E+05 & -3.04356E+00 & -5.08091E+01 &  6.51001E-04 & -2.02868E-08 & \\
 502 & WCL6         & (2) & 4 &  2.48302E+05 & -2.80633E+00 & -7.07046E+01 &  7.01542E-04 & -2.79814E-08 & \\
 503 & W2CL10       & (2) & 4 &  4.53680E+05 & -3.55157E+00 & -1.30172E+02 &  1.07060E-03 & -3.86873E-08 & \\
 504 & LIOF         & (2) & 4 &  6.93234E+04 & -1.92822E+00 & -1.32924E+01 &  5.79346E-04 & -3.91546E-08 & \\
 505 & WF           & (3) & 4 &  6.50683E+04 & -1.23658E+00 & -1.50575E+00 &  1.23019E-04 & -2.94188E-08 & $\pm$0.10\\
 506 & ZRF          & (2) & 4 &  7.25614E+04 & -1.72651E+00 & -5.33044E-01 &  4.69202E-04 & -3.46070E-08 & \\
 507 & LIF2-        & (2) & 4 &  1.22731E+05 & -4.11219E+00 & -2.89615E+00 &  6.26469E-04 & -4.06383E-08 & \\
 508 & LI2F2        & (2) & 4 &  1.70485E+05 & -1.74505E+00 & -2.96042E+01 &  7.43988E-04 & -5.34789E-08 & \\
 509 & ZRF2         & (2) & 4 &  1.59103E+05 & -2.13985E+00 & -1.21185E+01 &  3.82969E-04 & -2.42775E-08 & \\
 510 & F3LI3        & (2) & 4 &  2.68403E+05 & -1.68551E+00 & -5.90717E+01 &  1.13947E-03 & -8.15027E-08 & \\
 511 & ZRF3         & (2) & 4 &  2.34682E+05 & -1.85702E+00 & -3.08813E+01 &  6.57192E-04 & -5.17709E-08 & \\
 512 & WOF4         & (2) & 4 &  3.30236E+05 & -3.94943E+00 & -5.07060E+01 &  1.12586E-03 & -5.78699E-08 & \\
 513 & ZRF4         & (2) & 4 &  3.12537E+05 & -2.00525E+00 & -4.73596E+01 &  6.63103E-04 & -4.97117E-08 & \\
 514 & WF6          & (2) & 4 &  3.65791E+05 & -3.70552E+00 & -7.05225E+01 &  1.21404E-03 & -6.21365E-08 & \\
 515 & LIOH         & (2) & 4 &  1.03034E+05 & -1.94286E+00 & -1.19422E+01 &  5.72348E-04 & -3.38212E-08 & \\
 516 & LIOH+        & (2) & 4 & -1.79956E+04 &  6.13541E-01 & -2.51902E+01 &  5.56216E-04 & -3.29740E-08 & \\
 517 & ZRH          & (2) & 4 &  3.70538E+04 & -1.82214E+00 &  2.20061E+00 &  2.49990E-04 & -2.36279E-08 & \\
 518 & (LIOH)2      & (2) & 4 &  2.34948E+05 & -5.69699E+00 & -3.10024E+01 &  2.12755E-03 & -1.21873E-07 & \\
 519 & H2WO4        & (3) & 4 &  3.81291E+05 & -8.84105E+00 & -2.70678E+01 &  5.34328E-03 & -5.38002E-07 & $\pm$0.33\\
 520 & LI+          & (2) & 4 & -6.26000E+04 &  2.40549E+00 & -1.43075E+01 &  8.37507E-05 & -1.03116E-08 & \\
 521 & LI-          & (2) & 4 &  7.14342E+03 & -2.59560E+00 &  1.41416E+01 &  8.41796E-05 & -1.03403E-08 & \\
 522 & LIN          & (2) & 4 &  3.55149E+04 & -9.47062E-01 & -3.96290E+00 &  2.82276E-04 & -2.05672E-08 & \\
 523 & LINO         & (2) & 4 &  8.39059E+04 & -1.86393E+00 & -1.30494E+01 &  5.62377E-04 & -3.96022E-08 & \\
 524 & LINAO        & (2) & 4 &  7.41831E+04 & -1.89448E+00 & -1.16082E+01 &  6.09671E-04 & -4.51642E-08 & \\
 525 & LIO-         & (2) & 4 &  5.61860E+04 & -3.52398E+00 &  8.72195E+00 &  2.83444E-04 & -2.05889E-08 & \\
 526 & LI2O         & (2) & 4 &  8.81260E+04 & -1.19280E+00 & -1.77261E+01 &  5.42980E-04 & -4.26854E-08 & \\
 527 & LI2O2        & (2) & 4 &  1.27278E+05 & -9.05931E-01 & -3.36080E+01 &  4.52673E-04 & -3.86062E-08 & \\
 528 & LI2SO4       & (2) & 4 &  3.16340E+05 & -3.34050E+00 & -7.20382E+01 &  1.90021E-03 & -1.24077E-07 & \\
 529 & WO2          & (3) & 4 &  1.52223E+05 & -2.90088E+00 & -6.10642E+00 &  6.14536E-04 & -5.66091E-08 & $\pm$0.22\\
 530 & ZRO2         & (2) & 4 &  1.67287E+05 & -2.03009E+00 & -1.46115E+01 &  3.22191E-04 & -3.20231E-08 & \\
 531 & WO3          & (3) & 4 &  2.26374E+05 & -3.71610E+00 & -2.00906E+01 &  1.23669E-03 & -9.83304E-08 & $\pm$0.58\\
 532 & (WO3)2       & (3) & 4 &  5.23332E+05 & -3.64727E+00 & -8.39396E+01 &  1.81177E-03 & -1.58830E-07 & $\pm$0.94\\
 533 & W3O8         & (3) & 4 &  7.50529E+05 & -6.78493E+00 & -1.14407E+02 &  4.29334E-03 & -4.24109E-07 & $\pm$0.81\\
 534 & (WO3)3       & (3) & 4 &  8.17838E+05 & -8.05561E+00 & -1.24426E+02 &  5.41494E-03 & -5.27128E-07 & $\pm$1.10\\
 535 & (WO3)4       & (3) & 4 &  1.10399E+06 & -7.27410E+00 & -1.95635E+02 &  4.47960E-03 & -3.71841E-07 & $\pm$2.40\\
 536 & W+           & (2) & 4 & -9.32002E+04 &  1.13666E+00 & -4.13254E+00 &  4.22006E-04 & -1.64143E-08 & \\
 537 & W-           & (2) & 4 &  8.70581E+03 & -4.19457E+00 &  2.81349E+01 & -7.53206E-05 &  1.09960E-08 & \\
 538 & ZR+          & (2) & 4 & -7.94818E+04 &  2.74809E+00 & -1.56783E+01 & -2.26874E-05 & -1.10085E-08 & \\
 539 & ZR-          & (2) & 4 &  4.72735E+03 & -2.23076E+00 &  1.31427E+01 & -3.45945E-04 &  7.18428E-09 & \\
 540 & TIC          & (4) & 5 &  12.75293    & -5.44850     & -1.56672     &  1.56041     & -0.93275     & \\
 541 & SI(CH3)4     & (3) & 4 &  7.44905E+05 & -1.44347E+01 & -1.25573E+02 &  0.00000E+00 &  0.00000E+00 & $\pm$1.70\\
 542 & SICH3CL3     & (3) & 4 &  3.23859E+05 & -9.66441E+00 & -5.80646E+01 &  0.00000E+00 &  0.00000E+00 & $\pm$0.50\\
 543 & SIH2         & (5) & 4 &  7.50441E+04 & -1.11618E+00 & -1.93312E+01 &  9.97592E-05 & -7.15829E-10 & \\
 544 & SIH3         & (5) & 4 &  1.16152E+05 & -2.16682E+00 & -2.41859E+01 &  3.65595E-04 & -1.18831E-08 & \\
 545 & TIC2         & (5) & 4 &  1.42116E+05 &  2.43265E+00 & -4.72869E+01 & -1.63153E-03 &  8.80077E-08 & \\
 546 & C3H          & (5) & 4 &  2.21278E+05 &  3.37781E+00 & -6.68686E+01 & -2.75673E-03 &  1.50780E-07 & \\
 547 & MNS          & (5) & 4 &  3.65977E+04 &  2.84321E+00 & -3.24266E+01 & -1.72506E-03 &  9.16702E-08 & \\
 548 & CRC2         & (5) & 4 &  1.27594E+05 &  3.64957E+00 & -5.48448E+01 & -2.14973E-03 &  1.13743E-07 & \\
 549 & SI2C2        & (5) & 4 &  2.01062E+05 &  1.42585E+00 & -5.73237E+01 & -6.10383E-04 &  3.03589E-08 & \\
 550 & VC2          & (5) & 4 &  1.41928E+05 &  1.38059E+00 & -4.09084E+01 & -1.16650E-03 &  6.46411E-08 & \\
 551 & TIC4         & (5) & 4 &  2.92656E+05 &  2.79141E+00 & -8.51696E+01 & -1.43538E-03 &  7.41507E-08 & \\
 552 & VC4          & (5) & 4 &  2.90307E+05 &  2.24789E+00 & -8.25056E+01 & -1.15151E-03 &  5.93340E-08 & \\
\hline
\end{tabular}
\begin{tabular}{r|ll|c|c|c|ccccc|c}
\hline
&&&&&&&&&&&\\[-2ex]
no & formula & name  & \!$\rho$\,[g/cm$^3$]\!\! & fit &\!restriction\!& $c_0$ & $c_1$ & $c_2$ & $c_3$ & $c_4$ & \!$\sigma$\,[kJ/mol]\!\!\\
&&&&&&&&&&&\\[-2ex]
\hline
&&&&&&&&&&&\\[-2.2ex]
  1 & Al2O3[s]             & CORUNDUM($\alpha$)        &  3.97 &  5 &          &  3.68836E+05 & -7.75003E+00 & -4.32225E+01 &  7.53364E-03 & -7.64141E-07 & $\pm$0.54\\
  2 & Al2O3[l]             &                           &  2.78 &  5 &          &  3.64246E+05 & -1.63572E+00 & -8.13311E+01 &  2.51029E-03 &  3.18884E-08 & $\pm$1.80\\
  3 & MgAl2O4[s]           & SPINEL                    &  3.58 &  5 &          &  4.90917E+05 & -1.01783E+01 & -6.09577E+01 &  1.00839E-02 & -9.21697E-07 & $\pm$0.57\\
  4 & MgAl2O4[l]           &                           &  2.75 &  5 &          &  4.70478E+05 & -1.35143E+00 & -1.08539E+02 &  2.76930E-03 & -7.78980E-08 & $\pm$0.86\\
  5 & TiO2[s]              & RUTILE                    &  4.23 &  3 & $<$4047K & -7.70443E+04 &  4.03144E+01 & -2.59140E-03 &  6.02422E-07 & -6.86899E-11 & $\pm$0.04\\
  6 & TiO2[l]              &                           &  3.40 &  3 &          & -7.07819E+04 &  3.68021E+01 & -1.29214E-03 & -6.87776E-08 &  1.89408E-11 & $\pm$0.02\\
  7 & Ti4O7[s]             & TITANIUM-OXIDE            &  4.19 &  2 &          &  1.85821E+06 & -7.06188E+06 &  1.70429E+03 & -4.67044E-02 &  4.71514E-06 & $\pm$0.09\\
  8 & Ti4O7[l]             &                           &  3.40 &  2 &          &  5.06384E+06 & -6.89199E+06 &  1.64108E+03 & -5.93652E-02 &  4.64893E-06 & $\pm$0.43\\
  9 & Mg2SiO4[s]           & FOSTERITE                 &  3.21 &  2 & $<$5298K &  1.70117E+06 & -3.93154E+06 &  1.04604E+03 & -1.77300E-02 &  7.18369E-07 & $\pm$0.14\\
 10 & Mg2SiO4[l]           &                           &  2.60 &  2 &          &  3.26302E+06 & -3.87698E+06 &  1.03152E+03 & -2.48587E-02 &  1.67747E-06 & $\pm$0.15\\
 11 & MgSiO3[s]            & ENSTATITE                 &  3.19 &  2 &          &  1.06060E+06 & -2.90401E+06 &  7.57655E+02 & -1.37019E-02 &  1.51773E-06 & $\pm$1.30\\
 12 & MgSiO3[l]            &                           &  2.60 &  2 &          &  2.94675E+06 & -2.86104E+06 &  7.52974E+02 & -2.55722E-02 &  2.36166E-06 & $\pm$0.15\\
 13 & Fe[s]                & IRON($\alpha$-$\delta$)   &  7.87 &  3 &          & -4.99622E+04 &  3.21370E+01 &  6.68363E-04 & -1.13811E-06 &  2.57277E-10 & $\pm$0.05\\
 14 & Fe[l]                &                           &  6.98 &  3 &          & -4.87741E+04 &  3.26355E+01 & -1.38271E-03 &  1.09701E-07 &  0.00000E+00 & $\pm$0.03\\
 15 & Fe2SiO4[s]           & FAYALITE                  &  4.39 &  5 &          &  4.49574E+05 & -9.27141E+00 & -6.61500E+01 &  1.04125E-02 & -1.09203E-06 & $\pm$0.38\\
 16 & FeS[s]               & TROILITE                  &  4.83 &  3 &          & -5.69922E+04 &  3.86753E+01 & -4.68301E-03 &  1.03559E-06 & -8.42872E-11 & $\pm$0.08\\
 17 & FeS[l]               &                           &  3.90 &  3 &          & -5.26135E+04 &  3.46138E+01 & -3.55056E-03 &  7.59195E-07 & -6.94708E-11 & $\pm$0.08\\
 18 & MgTi2O5[s]           & MG-DITITANATE             &  4.64 &  2 & $<$5318K &  2.12742E+06 & -4.86574E+06 &  1.21637E+03 & -2.34246E-02 &  8.39658E-07 & $\pm$0.40\\
 19 & MgTi2O5[l]           &                           &  3.70 &  2 &          &  5.49485E+06 & -4.75803E+06 &  1.18602E+03 & -4.08290E-02 &  3.08428E-06 & $\pm$0.32\\
 20 & C[s]                 & GRAPHITE                  &  2.27 &  4 &          &  3.27860E+01 & -8.65139E+04 &  4.80395E-01 &  0.00000E+00 &  0.00000E+00 & $\pm$0.06\\
 21 & TiC[s]               & TITANIUM-CARBIDE          &  4.93 &  2 & $<$6425K &  1.11878E+05 & -1.37612E+06 &  3.20666E+02 & -4.63379E-03 &  1.85306E-07 & $\pm$0.32\\
 22 & TiC[l]               &                           &  3.90 &  2 &          &  5.34201E+05 & -1.30289E+06 &  3.01268E+02 & -6.61621E-03 &  5.21065E-07 & $\pm$0.03\\
 23 & SiC[s]               & SILICON-CARBIDE($\alpha$) &  3.21 &  2 &          &  6.73337E+05 & -1.24381E+06 &  3.21779E+02 & -4.54405E-03 &  2.69711E-07 & $\pm$0.07\\
 24 & SiO[s]               & SI-MONOXIDE               &  2.18 & 10 &          & -4.95200E+04 &  3.25200E+01 &              &              &              &          \\
 25 & SiO2[s]              & QUARTZ                    &  2.65 &  3 &          & -7.28086E+04 &  3.65312E+01 & -2.56109E-04 & -5.24980E-07 &  1.53343E-10 & $\pm$0.08\\
 26 & SiO2[l]              &                           &  2.10 &  3 &          & -7.18591E+04 &  3.59570E+01 & -6.57765E-04 & -3.78705E-08 &  8.78339E-12 & $\pm$0.08\\
 27 & Zr[s]                & ZIRCONIUM($\beta$)        &  6.52 &  3 & $<$3565K & -7.28816E+04 &  3.11094E+01 & -6.94825E-04 &  2.42125E-07 & -3.55274E-11 & $\pm$0.01\\
 28 & Zr[l]                &                           &  5.80 &  3 &          & -7.14144E+04 &  3.06541E+01 & -5.47166E-04 &  4.59756E-08 & -9.40737E-13 & $\pm$0.02\\
 29 & ZrO2[s]              & BADDELEYITE               &  5.68 &  3 &          & -9.77238E+04 &  4.18463E+01 & -2.22011E-03 &  3.20813E-07 & -1.60657E-11 & $\pm$0.06\\
 30 & ZrO2[l]              &                           &  5.00 &  3 &          & -8.87286E+04 &  3.86685E+01 & -1.94950E-03 &  2.38918E-07 & -1.43097E-11 & $\pm$0.11\\
 31 & ZrSiO4[s]            & ZR-SILICATE               &  4.56 &  5 &          &  4.90061E+05 & -8.78711E+00 & -5.52714E+01 &  8.61307E-03 & -1.02725E-06 & $\pm$0.26\\
 32 & W[s]                 & TUNGSTEN                  & 19.25 &  3 & $<$4431K & -1.02351E+05 &  3.07543E+01 & -6.13643E-06 &  5.36528E-08 & -1.19522E-11 & $\pm$0.03\\
 33 & W[l]                 &                           & 17.60 &  3 &          & -9.66863E+04 &  2.90491E+01 &  2.11260E-04 & -5.93323E-08 &  6.15431E-12 & $\pm$0.01\\
 34 & WO3[s]               & W-TRIOXIDE                &  7.16 &  3 & $<$3476K & -6.63560E+04 &  4.06161E+01 & -2.83452E-03 &  6.33945E-07 & -7.73057E-11 & $\pm$0.01\\
 35 & WO3[l]               &                           &  7.00 &  3 &          & -5.98226E+04 &  3.68387E+01 & -1.60492E-03 & -3.33151E-07 &  8.09588E-11 & $\pm$0.01\\
 36 & MgO[s]               & PERICLASE                 &  3.58 &  3 & $<$5782K & -7.91838E+04 &  3.57312E+01 &  1.45021E-04 & -8.47194E-08 &  4.49221E-12 & $\pm$0.09\\
 37 & MgO[l]               &                           &  2.90 &  3 &          & -7.07437E+04 &  3.25683E+01 &  6.94583E-04 & -2.71415E-07 &  2.24580E-11 & $\pm$0.04\\
 38 & FeO[s]               & FERROPERICLASE            &  5.99 &  3 &          & -6.30018E+04 &  3.66364E+01 & -2.42990E-03 &  3.18636E-07 &  0.00000E+00 & $\pm$0.01\\
 39 & FeO[l]               &                           &  5.50 &  3 &          & -6.03086E+04 &  3.48392E+01 & -2.21932E-03 &  2.77859E-07 & -1.56828E-11 & $\pm$0.01\\
 40 & Na2SiO3[s]           & NA-METASILICATE\!\!       &  2.40 &  2 & $<$3108K &  1.31453E+06 & -2.98538E+06 &  8.76910E+02 & -2.65571E-02 &  1.15443E-06 & $\pm$0.17\\
 41 & Na2SiO3[l]           &                           &  1.90 &  2 &          &  1.72092E+06 & -2.93824E+06 &  8.49423E+02 & -3.54866E-02 &  3.74762E-06 & $\pm$0.09\\
 42 & H2O[s]               & WATER-ICE                 &  0.93 &  7 & $<$ 747K &  6111.5      & 23.036       & -333.7       &  279.82      &              &          \\
 43 & H2O[l]               & WATER                     &  1.00 &  6 & $>$ 193K &  2.98605E+01 & -3.15220E+03 & -7.30370E+00 &  2.42470E-09 &  1.80900E-06 &          \\
 44 & NH3[s/l]             & AMONIA                    &  0.87 &  8 &          &  10.53       & -2161.0      & -86596.0     &              &              &          \\
 45 & CH4[s/l]             & METHANE                   &  0.66 &  9 &          &  3.9895      & -443.028     & -0.490       &              &              &          \\
 46 & CO[s/l]              & C-MONOXIDE                &  1.14 &  6 &          &  5.18145E+01 & -7.88240E+02 & -2.27340E+01 &  5.12250E-02 &  4.66030E-11 &          \\
 47 & CO2[s/l]             & C-DIOXIDE                 &  1.98 &  6 &          &  3.50187E+01 & -1.51190E+03 & -1.13350E+01 &  9.33830E-03 &  7.76260E-10 &          \\
 48 & H2SO4[s/l]           & SULPHURIC-ACID            &  1.84 &  2 &          &  9.70368E+05 & -2.53825E+06 &  9.35422E+02 & -4.96224E-02 &  0.00000E+00 & $\pm$0.35\\
 49 & Na[s]                & SODIUM                    &  0.97 &  3 &          & -1.30424E+04 &  2.70281E+01 & -1.44654E-03 & -4.12467E-07 &  3.86734E-10 & $\pm$0.00\\
 50 & Na[l]                &                           &  0.93 &  3 &          & -1.26494E+04 &  2.58560E+01 & -1.36371E-03 &  2.63744E-07 &  0.00000E+00 & $\pm$0.00\\
 51 & NaCl[s]              & HALITE                    &  2.17 &  3 &          & -2.79146E+04 &  3.46023E+01 & -3.11287E-03 &  5.30965E-07 & -2.59584E-12 & $\pm$0.00\\
 52 & NaCl[l]              &                           &  1.30 &  3 &          & -2.48880E+04 &  3.18494E+01 & -3.08748E-03 &  4.84990E-07 & -2.60359E-11 & $\pm$0.13\\
 53 & KCl[s]               & SYLVITE                   &  1.99 &  3 &          & -2.69250E+04 &  3.39574E+01 & -2.04903E-03 & -2.83957E-07 &  1.82974E-10 & $\pm$0.01\\
 54 & KCl[l]               &                           &  1.60 &  3 &          & -2.50293E+04 &  3.39453E+01 & -4.61815E-03 &  7.36857E-07 &  0.00000E+00 & $\pm$0.04\\
 55 & S[s]                 & SULPHUR                   &  2.05 &  3 &          & -3.32020E+04 &  2.90980E+01 &  3.44461E-03 & -4.54179E-06 &  1.85126E-09 & $\pm$0.00\\
 56 & S[l]                 &                           &  1.70 &  3 &          & -3.32601E+04 &  3.07134E+01 & -2.01083E-03 &  4.47359E-07 &  0.00000E+00 & $\pm$0.04\\
 57 & MgS[s]               & MG-SULPHIDE               &  2.68 &  2 &          & -3.08737E+04 & -7.70053E+05 &  2.69294E+02 & -5.60302E-03 &  3.38303E-07 & $\pm$0.11\\
 58 & LiCl[s]              & LI-CHLORIDE               &  2.07 &  3 &          & -2.57733E+04 &  3.36349E+01 & -2.43056E-03 &  2.35233E-07 &  0.00000E+00 & $\pm$0.08\\
 59 & LiCl[l]              &                           &  1.70 &  3 &          & -2.38196E+04 &  3.23179E+01 & -4.07306E-03 &  1.00591E-06 & -9.65764E-11 & $\pm$0.01\\
 60 & SiS2[s]              & SI-DISULFIDE              &  1.85 &  2 & $<$2571K & -1.96413E+05 & -1.21744E+06 &  4.29645E+02 & -1.32885E-02 &  9.27515E-07 & $\pm$0.01\\
 61 & SiS2[l]              &                           &  1.50 &  2 &          &  5.45975E+05 & -1.21556E+06 &  4.34344E+02 & -1.99379E-02 &  2.31933E-06 & $\pm$0.02\\
\hline                                                                                                                                         
\end{tabular}
